Burst properties of the most recurring transient magnetar SGR J1935+2154

We present timing and time-integrated spectral analysis of 127 bursts from SGR J1935+2154. These bursts were observed with the Gamma-ray Burst Monitor on the Fermi Gamma-ray Space Telescope and the Burst Alert Telescope on the Neil Gehrels Swift Observatory during the source's four active episodes from 2014 to 2016. This activation frequency makes SGR J1935+2154 the most burst prolific transient magnetar. We find the average duration of all the detected bursts to be much shorter than the typical, anticipated value. We fit the burst time-integrated spectra with two black-body functions, a Comptonized model and three other simpler models. Bursts from SGR J1935+2154 exhibit similar spectral properties to other magnetars, with the exception of the power law index from the Comptonized model, which correlates with burst fluence. We find that the durations and both black-body temperatures of the bursts have significantly evolved across the four active episodes. We also find that the burst time history exhibits two trends, which are strongly correlated with the decay of the persistent emission in each outburst.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccc}
\tablecolumns{10}
\tablenum{4}
\tablecaption{The Duration, Localization and Fluence for each \sgr burst. \label{tab:burstlist}}
\tablewidth{0pt}
\tablehead{
\colhead{ID} & \colhead{Instrument} & \colhead{$t_{burst}$} & \colhead{$T_{BB}$} & \colhead{$T_{90}$} & \colhead{$T_{50}$} & \colhead{ra} & \colhead{dec} & \colhead{err} & \colhead{Fluence}  \\
\colhead{} & \colhead{} & \colhead{in UTC} & \colhead{(s)} & \colhead{(s)} & \colhead{(s)} & \colhead{($^{\circ}$)} & \colhead{($^{\circ}$)} & \colhead{($^{\circ}$)} & \colhead{($10^{-7}~\rm{erg}~\rm{cm}^{-2}$)}  
}
\startdata
1	 & 	GBM$^{U}$	 & 	2014-07-05 09:32:48.643	 & 	0.088	 & 	$	0.112\pm0.051	$	 & 	$	0.048\pm0.011	$	 & 	297.28 	 & 	18.18 	 & 	6.57 	 & 	$	0.62 	\pm	0.05 	$	\\
	 & 	BAT$^{T}$	 & 		 & 	0.088	 & 		\nodata		 & 		\nodata		 & 	\nodata	 & 	\nodata	 & 	\nodata	 & 	$	0.41 	\pm	0.26 	$	\\
2	 & 	GBM$^{U}$	 & 	2014-07-05 09:37:34.484	 & 	0.022	 & 	$	0.024\pm0.040	$	 & 	$	0.008\pm0.011	$	 & 	291.63 	 & 	20.72 	 & 	9.65 	 & 	$	0.32 	\pm	0.03 	$	\\
	 & 	BAT$^{U}$	 & 		 & 	0.100	 & 		\nodata		 & 		\nodata		 & 	\nodata	 & 	\nodata	 & 	\nodata	 & 	$	0.30 	\pm	0.03 	$	\\
3	 & 	BAT$^{U}$	 & 	2014-07-05 09:41:06.139	 & 	0.124	 & 		\nodata		 & 		\nodata		 & 	\nodata	 & 	\nodata	 & 	\nodata	 & 	$	0.15 	\pm	0.03 	$	\\
4	 & 	BAT$^{T}$	 & 	2015-02-22 12:16:26.304	 & 	0.088	 & 		\nodata		 & 		\nodata		 & 	\nodata	 & 	\nodata	 & 	\nodata	 & 	$	0.50 	\pm	0.25 	$	\\
5	 & 	BAT$^{T}$	 & 	2015-02-22 12:31:11.348	 & 	0.080	 & 		\nodata		 & 		\nodata		 & 	\nodata	 & 	\nodata	 & 	\nodata	 & 	$	0.47 	\pm	0.05 	$	\\
6	 & 	GBM$^{U}$	 & 	2015-02-22 07:16:56.058	 & 	0.016	 & 	$	0.008\pm0.029	$	 & 	$	0.000\pm0.011	$	 & 	305.65 	 & 	15.84 	 & 	11.93 	 & 	$	0.13 	\pm	0.02 	$	\\
7	 & 	GBM$^{U}$	 & 	2015-02-22 08:40:13.706	 & 	0.048	 & 	$	0.032\pm0.018	$	 & 	$	0.016\pm0.023	$	 & 	296.05 	 & 	18.81 	 & 	4.19 	 & 	$	0.82 	\pm	0.05 	$	\\
8	 & 	GBM$^{U}$	 & 	2015-02-22 13:33:00.033	 & 	0.048	 & 		FAIL		 & 		FAIL		 & 	300.82 	 & 	32.16 	 & 	3.95 	 & 	$	0.28 	\pm	0.04 	$	\\
9	 & 	GBM$^{U}$	 & 	2015-02-22 14:33:20.243	 & 	0.264	 & 	$	0.248\pm0.023	$	 & 	$	0.152\pm0.018	$	 & 	295.53 	 & 	17.69 	 & 	4.96 	 & 	$	1.05 	\pm	0.07 	$	\\
10	 & 	GBM$^{T}$	 & 	2015-02-22 17:57:05.950	 & 	0.096	 & 	$	0.064\pm0.011	$	 & 	$	0.024\pm0.011	$	 & 	304.59 	 & 	19.51 	 & 	3.70 	 & 	$	1.85 	\pm	0.08 	$	\\
11	 & 	GBM$^{U}$	 & 	2015-02-22 19:24:45.954	 & 	0.024	 & 	$	0.064\pm0.029	$	 & 	$	0.016\pm0.011	$	 & 	296.96 	 & 	8.68 	 & 	11.34 	 & 	$	0.20 	\pm	0.03 	$	\\
12	 & 	GBM$^{T}$	 & 	2015-02-22 19:44:16.881	 & 	0.040	 & 	$	0.040\pm0.011	$	 & 	$	0.016\pm0.011	$	 & 	295.57 	 & 	21.97 	 & 	1.45 	 & 	$	1.76 	\pm	0.07 	$	\\
13	 & 	GBM$^{U}$	 & 	2015-02-22 19:58:16.658	 & 	0.104	 & 	$	0.104\pm0.025	$	 & 	$	0.040\pm0.029	$	 & 	302.90 	 & 	29.42 	 & 	4.33 	 & 	$	0.62 	\pm	0.06 	$	\\
14	 & 	GBM$^{U}$	 & 	2015-02-22 20:47:02.245	 & 	0.024	 & 	$	0.032\pm0.047	$	 & 	$	0.008\pm0.011	$	 & 	302.02 	 & 	18.95 	 & 	10.38 	 & 	$	0.21 	\pm	0.03 	$	\\
15	 & 	GBM$^{U}$	 & 	2015-02-22 23:57:33.875	 & 	0.152	 & 	$	0.136\pm0.018	$	 & 	$	0.064\pm0.011	$	 & 	288.57 	 & 	22.29 	 & 	5.52 	 & 	$	0.62 	\pm	0.05 	$	\\
16	 & 	GBM$^{T}$	 & 	2015-02-23 01:38:07.938	 & 	0.112	 & 	$	0.072\pm0.011	$	 & 	$	0.040\pm0.011	$	 & 	293.00 	 & 	18.76 	 & 	1.67 	 & 	$	9.48 	\pm	0.22 	$	\\
17	 & 	GBM$^{U}$	 & 	2015-02-23 05:05:06.514	 & 	0.032	 & 	$	0.032\pm0.036	$	 & 	$	0.008\pm0.011	$	 & 	292.45 	 & 	31.86 	 & 	7.12 	 & 	$	0.32 	\pm	0.03 	$	\\
18	 & 	GBM$^{T}$	 & 	2015-02-23 05:24:53.876	 & 	0.320	 & 	$	0.288\pm0.153	$	 & 	$	0.128\pm0.018	$	 & 	293.24 	 & 	21.93 	 & 	1.80 	 & 	$	2.17 	\pm	0.09 	$	\\
19	 & 	GBM$^{T}$	 & 	2015-02-23 06:45:40.113	 & 	0.088	 & 	$	0.080\pm0.041	$	 & 	$	0.024\pm0.011	$	 & 	299.60 	 & 	18.06 	 & 	1.71 	 & 	$	4.30 	\pm	0.11 	$	\\
20	 & 	GBM$^{U}$	 & 	2015-02-23 14:26:16.236	 & 	0.048	 & 	$	0.096\pm0.025	$	 & 	$	0.024\pm0.011	$	 & 	295.65 	 & 	16.37 	 & 	7.55 	 & 	$	0.72 	\pm	0.06 	$	\\
21	 & 	GBM$^{T}$	 & 	2015-02-23 16:13:52.464	 & 	0.088	 & 	$	0.088\pm0.064	$	 & 	$	0.016\pm0.011	$	 & 	291.40 	 & 	18.64 	 & 	4.62 	 & 	$	1.32 	\pm	0.07 	$	\\
22	 & 	GBM$^{T}$	 & 	2015-02-24 06:48:47.147	 & 	0.064	 & 	$	0.080\pm0.036	$	 & 	$	0.040\pm0.018	$	 & 	291.43 	 & 	15.63 	 & 	7.09 	 & 	$	0.50 	\pm	0.04 	$	\\
23	 & 	GBM$^{T}$	 & 	2015-02-24 22:46:34.025	 & 	0.032	 & 	$	0.112\pm0.018	$	 & 	$	0.024\pm0.011	$	 & 	293.82 	 & 	27.13 	 & 	2.90 	 & 	$	0.44 	\pm	0.04 	$	\\
24	 & 	GBM$^{T}$	 & 	2015-02-25 10:51:03.576	 & 	0.104	 & 	$	0.096\pm0.023	$	 & 	$	0.032\pm0.011	$	 & 	296.09 	 & 	11.67 	 & 	3.38 	 & 	$	3.23 	\pm	0.14 	$	\\
25	 & 	GBM$^{T}$	 & 	2015-02-28 10:56:48.801	 & 	0.208	 & 	$	0.040\pm0.011	$	 & 	$	0.024\pm0.018	$	 & 	297.22 	 & 	20.83 	 & 	1.00 	 & 	$	4.26 	\pm	0.12 	$	\\
26	 & 	GBM$^{T}$	 & 	2015-03-01 07:28:54.127	 & 	0.072	 & 	$	0.040\pm0.018	$	 & 	$	0.024\pm0.011	$	 & 	293.23 	 & 	18.79 	 & 	1.35 	 & 	$	4.16 	\pm	0.10 	$	\\
27	 & 	GBM$^{T}$	 & 	2015-03-05 18:59:19.838	 & 	0.072	 & 	$	0.056\pm0.011	$	 & 	$	0.024\pm0.011	$	 & 	295.08 	 & 	19.65 	 & 	3.08 	 & 	$	2.01 	\pm	0.08 	$	\\
28	 & 	GBM$^{T}$	 & 	2016-02-01 09:37:15.695	 & 	0.040	 & 	$	0.032\pm0.041	$	 & 	$	0.016\pm0.011	$	 & 	291.10 	 & 	17.80 	 & 	4.59 	 & 	$	1.20 	\pm	0.06 	$	\\
29	 & 	GBM$^{T}$	 & 	2016-05-14 08:21:54.660	 & 	0.087	 & 	$	0.080\pm0.031	$	 & 	$	0.028\pm0.025	$	 & 	302.17 	 & 	27.25 	 & 	5.65 	 & 	$	0.73 	\pm	0.05 	$	\\
30	 & 	GBM$^{U}$	 & 	2016-05-14 16:13:47.362	 & 	0.057	 & 	$	0.104\pm0.034	$	 & 	$	0.032\pm0.018	$	 & 	298.64 	 & 	20.15 	 & 	7.26 	 & 	$	0.25 	\pm	0.03 	$	\\
31	 & 	GBM$^{U}$	 & 	2016-05-14 22:25:21.843	 & 	0.015	 & 		FAIL		 & 		FAIL		 & 	279.91 	 & 	19.23 	 & 	11.49 	 & 	$	0.24 	\pm	0.03 	$	\\
32	 & 	GBM$^{T}$	 & 	2016-05-16 20:49:46.978	 & 	0.032	 & 	$	0.036\pm0.029	$	 & 	$	0.012\pm0.011	$	 & 	295.24 	 & 	25.13 	 & 	2.99 	 & 	$	0.81 	\pm	0.05 	$	\\
	 & 	BAT$^{T}$	 & 		 & 	0.028	 & 		\nodata		 & 		\nodata		 & 	\nodata	 & 	\nodata	 & 	\nodata	 & 	$	0.39 	\pm	0.10 	$	\\
33	 & 	GBM$^{U}$	 & 	2016-05-18 07:49:33.972	 & 	0.176	 & 	$	0.168\pm0.069	$	 & 	$	0.104\pm0.040	$	 & 	296.54 	 & 	19.89 	 & 	10.99 	 & 	$	0.63 	\pm	0.08 	$	\\
34	 & 	GBM$^{T}$	 & 	2016-05-18 08:37:07.516	 & 	0.152	 & 	$	0.144\pm0.011	$	 & 	$	0.088\pm0.023	$	 & 	287.37 	 & 	16.54 	 & 	5.45 	 & 	$	0.82 	\pm	0.07 	$	\\
35	 & 	BAT$^{U}$	 & 	2016-05-18 09:06:21.839	 & 	0.144	 & 		\nodata		 & 		\nodata		 & 	\nodata	 & 	\nodata	 & 	\nodata	 & 	$	0.11 	\pm	0.03 	$	\\
36	 & 	GBM$^{T}$	 & 	2016-05-18 09:09:23.800	 & 	0.248	 & 	$	0.128\pm0.011	$	 & 	$	0.064\pm0.011	$	 & 	295.28 	 & 	18.46 	 & 	1.00 	 & 	$	28.84 	\pm	0.22 	$	\\
	 & 	BAT$^{T}$	 & 		 & 	0.168	 & 		\nodata		 & 		\nodata		 & 	\nodata	 & 	\nodata	 & 	\nodata	 & 	$	17.00 	\pm	2.69 	$	\\
37	 & 	GBM$^{T}$	 & 	2016-05-18 10:07:26.744	 & 	0.056	 & 	$	0.096\pm0.023	$	 & 	$	0.032\pm0.011	$	 & 	297.32 	 & 	28.96 	 & 	7.46 	 & 	$	0.53 	\pm	0.06 	$	\\
38	 & 	GBM$^{T}$	 & 	2016-05-18 10:28:02.817	 & 	0.104	 & 	$	0.088\pm0.018	$	 & 	$	0.024\pm0.011	$	 & 	294.02 	 & 	21.68 	 & 	2.02 	 & 	$	2.37 	\pm	0.08 	$	\\
39	 & 	GBM$^{T}$	 & 	2016-05-18 14:59:31.080	 & 	0.072	 & 	$	0.048\pm0.025	$	 & 	$	0.024\pm0.011	$	 & 	293.67 	 & 	26.30 	 & 	2.11 	 & 	$	3.90 	\pm	0.12 	$	\\
40	 & 	GBM$^{T}$	 & 	2016-05-18 15:33:47.010	 & 	0.056	 & 	$	0.064\pm0.025	$	 & 	$	0.024\pm0.011	$	 & 	293.02 	 & 	21.90 	 & 	4.66 	 & 	$	0.60 	\pm	0.05 	$	\\
41	 & 	GBM$^{T}$	 & 	2016-05-18 17:00:31.760	 & 	0.120	 & 	$	0.120\pm0.036	$	 & 	$	0.024\pm0.023	$	 & 	297.73 	 & 	26.52 	 & 	4.41 	 & 	$	1.26 	\pm	0.06 	$	\\
42	 & 	GBM$^{U}$	 & 	2016-05-18 17:05:12.813	 & 	0.088	 & 	$	0.064\pm0.029	$	 & 	$	0.040\pm0.023	$	 & 	295.26 	 & 	15.45 	 & 	12.68 	 & 	$	0.24 	\pm	0.03 	$	\\
43	 & 	GBM$^{U}$	 & 	2016-05-18 18:33:55.525	 & 	0.016	 & 	$	0.032\pm0.033	$	 & 	$	0.016\pm0.023	$	 & 	298.64 	 & 	19.89 	 & 	3.76 	 & 	$	0.32 	\pm	0.03 	$	\\
44	 & 	GBM$^{T}$	 & 	2016-05-18 19:40:37.470	 & 	0.584	 & 	$	0.496\pm0.116	$	 & 	$	0.152\pm0.029	$	 & 	289.14 	 & 	20.30 	 & 	2.92 	 & 	$	2.47 	\pm	0.15 	$	\\
45	 & 	GBM$^{U}$	 & 	2016-05-18 22:07:13.367	 & 	0.064	 & 	$	0.064\pm0.025	$	 & 	$	0.040\pm0.011	$	 & 	270.10 	 & 	33.13 	 & 	10.59 	 & 	$	0.49 	\pm	0.06 	$	\\
46	 & 	GBM$^{T}$	 & 	2016-05-19 00:34:15.887	 & 	0.040	 & 	$	0.032\pm0.045	$	 & 	$	0.016\pm0.025	$	 & 	293.31 	 & 	28.89 	 & 	3.56 	 & 	$	0.64 	\pm	0.04 	$	\\
47	 & 	GBM$^{U}$	 & 	2016-05-19 05:41:25.858	 & 	0.065	 & 	$	0.064\pm0.018	$	 & 	$	0.016\pm0.011	$	 & 	296.36 	 & 	20.70 	 & 	6.78 	 & 	$	0.32 	\pm	0.04 	$	\\
	 & 	BAT$^{T}$	 & 		 & 	0.016	 & 		\nodata		 & 		\nodata		 & 	\nodata	 & 	\nodata	 & 	\nodata	 & 	$	0.08 	\pm	0.02 	$	\\
48	 & 	GBM$^{U}$	 & 	2016-05-19 11:46:52.546	 & 	0.024	 & 	$	0.024\pm0.041	$	 & 	$	0.008\pm0.023	$	 & 	290.55 	 & 	14.69 	 & 	5.42 	 & 	$	0.23 	\pm	0.02 	$	\\
49	 & 	GBM$^{U}$	 & 	2016-05-19 11:59:32.632 	 & 	0.056	 & 	$	0.056\pm0.029	$	 & 	$	0.024\pm0.018	$	 & 	288.74 	 & 	28.32 	 & 	5.96 	 & 	$	0.51 	\pm	0.04 	$	\\
50	 & 	GBM$^{T}$	 & 	2016-05-19 12:07:46.594	 & 	0.064	 & 	$	0.064\pm0.029	$	 & 	$	0.016\pm0.018	$	 & 	289.65 	 & 	19.47 	 & 	2.30 	 & 	$	2.05 	\pm	0.06 	$	\\
51	 & 	GBM$^{U}$	 & 	2016-05-19 19:59:54.938	 & 	0.319	 & 	$	0.328\pm0.025	$	 & 	$	0.304\pm0.011	$	 & 	290.10 	 & 	18.45 	 & 	7.48 	 & 	$	0.68 	\pm	0.08 	$	\\
52	 & 	GBM$^{U}$	 & 	2016-05-20 03:24:12.830	 & 	0.040	 & 	$	0.040\pm0.011	$	 & 	$	0.024\pm0.011	$	 & 	291.51 	 & 	19.16 	 & 	9.67 	 & 	$	0.37 	\pm	0.05 	$	\\
53	 & 	GBM$^{T}$	 & 	2016-05-20 05:21:33.483	 & 	0.112	 & 	$	0.088\pm0.011	$	 & 	$	0.048\pm0.011	$	 & 	287.44 	 & 	19.53 	 & 	1.38 	 & 	$	18.56 	\pm	0.19 	$	\\
54	 & 	GBM$^{T}$	 & 	2016-05-20 16:21:43.172	 & 	0.095	 & 	$	0.080\pm0.058	$	 & 	$	0.024\pm0.011	$	 & 	297.64 	 & 	14.80 	 & 	1.87 	 & 	$	8.13 	\pm	0.13 	$	\\
55	 & 	GBM$^{T}$	 & 	2016-05-20 21:42:29.323	 & 	0.272	 & 	$	0.200\pm0.018	$	 & 	$	0.040\pm0.011	$	 & 	287.99 	 & 	15.84 	 & 	1.50 	 & 	$	19.44 	\pm	0.30 	$	\\
56	 & 	GBM$^{T}$	 & 	2016-05-21 03:23:36.644	 & 	0.040	 & 	$	0.024\pm0.025	$	 & 	$	0.008\pm0.018	$	 & 	294.66 	 & 	28.06 	 & 	1.90 	 & 	$	1.61 	\pm	0.06 	$	\\
57	 & 	GBM$^{T}$	 & 	2016-05-21 11:42:41.548	 & 	0.248	 & 	$	0.200\pm0.011	$	 & 	$	0.072\pm0.011	$	 & 	292.99 	 & 	25.55 	 & 	1.46 	 & 	$	7.40 	\pm	0.16 	$	\\
58	 & 	BAT$^{T}$	 & 	2016-05-21 20:01:47.342	 & 	0.068	 & 		\nodata		 & 		\nodata		 & 	\nodata	 & 	\nodata	 & 	\nodata	 & 	$	0.15 	\pm	0.03 	$	\\
59	 & 	BAT$^{U}$	 & 	2016-05-21 20:10:34.402	 & 	0.048	 & 		\nodata		 & 		\nodata		 & 	\nodata	 & 	\nodata	 & 	\nodata	 & 	$	0.03 	\pm	0.02 	$	\\
60	 & 	BAT$^{U}$	 & 	2016-05-21 20:17:15.638	 & 	0.184	 & 		\nodata		 & 		\nodata		 & 	\nodata	 & 	\nodata	 & 	\nodata	 & 	$	0.11 	\pm	0.03 	$	\\
61	 & 	BAT$^{U}$	 & 	2016-05-21 20:21:03.566	 & 	0.028	 & 		\nodata		 & 		\nodata		 & 	\nodata	 & 	\nodata	 & 	\nodata	 & 	$	0.04 	\pm	0.01 	$	\\
62	 & 	BAT$^{U}$	 & 	2016-05-21 20:22:27.066	 & 	0.036	 & 		\nodata		 & 		\nodata		 & 	\nodata	 & 	\nodata	 & 	\nodata	 & 	$	0.02 	\pm	0.01 	$	\\
63	 & 	BAT$^{T}$	 & 	2016-05-21 20:23:42.298	 & 	0.252	 & 		\nodata		 & 		\nodata		 & 	\nodata	 & 	\nodata	 & 	\nodata	 & 	$	0.69 	\pm	0.08 	$	\\
64	 & 	GBM$^{T}$	 & 	2016-05-21 20:43:09.516	 & 	0.688	 & 	$	0.648\pm0.011	$	 & 	$	0.056\pm0.018	$	 & 	291.30 	 & 	18.37 	 & 	1.21 	 & 	$	7.76 	\pm	0.19 	$	\\
65	 & 	GBM$^{T}$	 & 	2016-05-21 21:13:16.242	 & 	0.040	 & 	$	0.040\pm0.047	$	 & 	$	0.008\pm0.011	$	 & 	290.53 	 & 	21.33 	 & 	1.75 	 & 	$	0.81 	\pm	0.05 	$	\\
66	 & 	GBM$^{T}$	 & 	2016-05-22 00:12:59.206	 & 	0.032	 & 	$	0.088\pm0.096	$	 & 	$	0.008\pm0.011	$	 & 	294.10 	 & 	20.09 	 & 	1.54 	 & 	$	1.85 	\pm	0.06 	$	\\
67	 & 	GBM$^{U}$	 & 	2016-05-22 03:11:17.452	 & 	0.032	 & 	$	0.072\pm0.047	$	 & 	$	0.024\pm0.011	$	 & 	274.87 	 & 	5.39 	 & 	13.02 	 & 	$	0.18 	\pm	0.03 	$	\\
68	 & 	GBM$^{U}$	 & 	2016-05-30 00:46:25.803	 & 	0.184	 & 	$	0.184\pm0.029	$	 & 	$	0.144\pm0.018	$	 & 	294.69 	 & 	19.85 	 & 	4.26 	 & 	$	2.21 	\pm	0.17 	$	\\
69	 & 	GBM$^{T}$	 & 	2016-06-02 12:19:30.674	 & 	0.127	 & 	$	0.088\pm0.011	$	 & 	$	0.024\pm0.023	$	 & 	295.34 	 & 	18.40 	 & 	3.90 	 & 	$	1.41 	\pm	0.08 	$	\\
70	 & 	GBM$^{U}$	 & 	2016-06-06 21:41:54.098	 & 	0.032	 & 	$	0.032\pm0.040	$	 & 	$	0.016\pm0.018	$	 & 	294.91 	 & 	27.52 	 & 	7.94 	 & 	$	0.29 	\pm	0.03 	$	\\
71	 & 	GBM$^{U}$	 & 	2016-06-18 01:42:55.569	 & 	0.024	 & 	$	0.048\pm0.018	$	 & 	$	0.016\pm0.018	$	 & 	303.27 	 & 	24.87 	 & 	10.99 	 & 	$	0.51 	\pm	0.05 	$	\\
72	 & 	GBM$^{T}$	 & 	2016-06-18 20:27:25.778	 & 	0.088	 & 	$	0.064\pm0.011	$	 & 	$	0.032\pm0.011	$	 & 	293.76 	 & 	20.69 	 & 	1.47 	 & 	$	11.01 	\pm	0.15 	$	\\
73	 & 	GBM$^{T}$	 & 	2016-06-20 15:16:34.838	 & 	0.232	 & 	$	0.176\pm0.011	$	 & 	$	0.096\pm0.011	$	 & 	292.82 	 & 	20.37 	 & 	1.00 	 & 	$	48.36 	\pm	0.32 	$	\\
74	 & 	GBM$^{T}$	 & 	2016-06-22 13:45:23.754	 & 	0.112	 & 	$	0.104\pm0.041	$	 & 	$	0.040\pm0.018	$	 & 	294.69 	 & 	18.44 	 & 	3.83 	 & 	$	1.20 	\pm	0.06 	$	\\
75	 & 	BAT$^{U}$	 & 	2016-06-23 19:22:15.489	 & 	0.056	 & 		\nodata		 & 		\nodata		 & 	\nodata	 & 	\nodata	 & 	\nodata	 & 	$	0.06 	\pm	0.00 	$	\\
76	 & 	BAT$^{T}$	 & 	2016-06-23 19:24:40.061	 & 	0.096	 & 		\nodata		 & 		\nodata		 & 	\nodata	 & 	\nodata	 & 	\nodata	 & 	$	2.59 	\pm	0.58 	$	\\
77	 & 	BAT$^{U}$	 & 	2016-06-23 19:36:27.365	 & 	0.272	 & 		\nodata		 & 		\nodata		 & 	\nodata	 & 	\nodata	 & 	\nodata	 & 	$	0.40 	\pm	0.04 	$	\\
78	 & 	BAT$^{U}$	 & 	2016-06-23 19:37:59.837	 & 	0.424	 & 		\nodata		 & 		\nodata		 & 	\nodata	 & 	\nodata	 & 	\nodata	 & 	$	0.76 	\pm	0.66 	$	\\
79	 & 	GBM$^{T}$	 & 	2016-06-23 15:16:09.020	 & 	0.248	 & 	$	0.192\pm0.082	$	 & 	$	0.056\pm0.023	$	 & 	300.52 	 & 	14.65 	 & 	5.84 	 & 	$	1.49 	\pm	0.11 	$	\\
80	 & 	GBM$^{U}$	 & 	2016-06-23 15:16:26.836	 & 	0.176	 & 	$	0.168\pm0.018	$	 & 	$	0.088\pm0.011	$	 & 	298.81 	 & 	18.77 	 & 	3.39 	 & 	$	3.04 	\pm	0.11 	$	\\
81	 & 	GBM$^{U}$	 & 	2016-06-23 16:17:04.220	 & 	0.073	 & 	$	0.072\pm0.038	$	 & 	$	0.032\pm0.018	$	 & 	287.62 	 & 	15.04 	 & 	8.99 	 & 	$	0.39 	\pm	0.05 	$	\\
82	 & 	GBM$^{T}$	 & 	2016-06-23 16:49:57.493	 & 	0.168	 & 	$	0.096\pm0.025	$	 & 	$	0.048\pm0.011	$	 & 	291.66 	 & 	22.66 	 & 	1.68 	 & 	$	4.45 	\pm	0.10 	$	\\
83	 & 	GBM$^{T}$	 & 	2016-06-23 17:39:22.327	 & 	0.104	 & 	$	0.072\pm0.018	$	 & 	$	0.032\pm0.018	$	 & 	295.55 	 & 	29.03 	 & 	6.85 	 & 	$	1.98 	\pm	0.10 	$	\\
84	 & 	GBM$^{U}$	 & 	2016-06-23 17:47:06.896	 & 	0.032	 & 	$	0.040\pm0.047	$	 & 	$	0.008\pm0.011	$	 & 	304.32 	 & 	34.07 	 & 	9.16 	 & 	$	0.24 	\pm	0.04 	$	\\
85	 & 	GBM$^{U}$	 & 	2016-06-23 17:55:48.768	 & 	0.080	 & 	$	0.080\pm0.011	$	 & 	$	0.056\pm0.025	$	 & 	289.63 	 & 	24.21 	 & 	7.92 	 & 	$	0.37 	\pm	0.05 	$	\\
86	 & 	GBM$^{U}$	 & 	2016-06-23 17:58:55.696	 & 	0.072	 & 	$	0.088\pm0.040	$	 & 	$	0.048\pm0.018	$	 & 	300.15 	 & 	18.28 	 & 	12.06 	 & 	$	0.31 	\pm	0.04 	$	\\
87	 & 	GBM$^{U}$	 & 	2016-06-23 18:22:43.425	 & 	0.104	 & 	$	0.136\pm0.069	$	 & 	$	0.072\pm0.018	$	 & 	308.86 	 & 	14.91 	 & 	8.30 	 & 	$	0.56 	\pm	0.06 	$	\\
88	 & 	GBM$^{T}$	 & 	2016-06-23 19:24:40.061	 & 	0.056	 & 	$	0.040\pm0.011	$	 & 	$	0.024\pm0.011	$	 & 	293.47 	 & 	17.65 	 & 	1.61 	 & 	$	4.12 	\pm	0.10 	$	\\
89	 & 	GBM$^{U}$	 & 	2016-06-23 19:36:27.341	 & 	0.176	 & 	$	0.224\pm0.057	$	 & 	$	0.120\pm0.023	$	 & 	283.79 	 & 	11.95 	 & 	9.89 	 & 	$	0.77 	\pm	0.09 	$	\\
90	 & 	GBM$^{T}$	 & 	2016-06-23 19:37:59.997	 & 	0.136	 & 	$	0.184\pm0.018	$	 & 	$	0.112\pm0.018	$	 & 	289.98 	 & 	26.72 	 & 	6.30 	 & 	$	0.93 	\pm	0.08 	$	\\
91	 & 	GBM$^{U}$	 & 	2016-06-23 19:51:16.261	 & 	0.120	 & 	$	0.104\pm0.036	$	 & 	$	0.064\pm0.018	$	 & 	292.19 	 & 	26.72 	 & 	10.71 	 & 	$	0.44 	\pm	0.07 	$	\\
92	 & 	GBM$^{T}$	 & 	2016-06-23 20:06:37.158	 & 	0.096	 & 	$	0.072\pm0.018	$	 & 	$	0.024\pm0.011	$	 & 	294.46 	 & 	27.37 	 & 	1.40 	 & 	$	2.69 	\pm	0.09 	$	\\
93	 & 	GBM$^{T}$	 & 	2016-06-23 21:12:29.780	 & 	0.168	 & 	$	0.104\pm0.023	$	 & 	$	0.032\pm0.011	$	 & 	293.10 	 & 	17.42 	 & 	2.25 	 & 	$	5.97 	\pm	0.11 	$	\\
94	 & 	GBM$^{U}$	 & 	2016-06-23 21:15:31.444	 & 	0.160	 & 	$	0.160\pm0.028	$	 & 	$	0.032\pm0.018	$	 & 	291.75 	 & 	17.13 	 & 	6.35 	 & 	$	0.98 	\pm	0.07 	$	\\
95	 & 	GBM$^{U}$	 & 	2016-06-23 21:16:24.612	 & 	0.408	 & 	$	0.344\pm0.018	$	 & 	$	0.032\pm0.011	$	 & 	293.04 	 & 	17.87 	 & 	1.66 	 & 	$	7.77 	\pm	0.14 	$	\\
96	 & 	GBM$^{U}$	 & 	2016-06-23 21:20:46.404	 & 	0.488	 & 	$	0.418\pm0.011	$	 & 	$	0.256\pm0.011	$	 & 	290.46 	 & 	17.32 	 & 	1.52 	 & 	$	49.38 	\pm	0.28 	$	\\
97	 & 	GBM$^{T}$	 & 	2016-06-23 21:23:36.780	 & 	0.144	 & 	$	0.104\pm0.011	$	 & 	$	0.048\pm0.011	$	 & 	293.58 	 & 	19.84 	 & 	1.00 	 & 	$	7.90 	\pm	0.11 	$	\\
98	 & 	GBM$^{U}$	 & 	2016-06-23 21:30:47.032	 & 	0.208	 & 	$	0.320\pm0.058	$	 & 	$	0.112\pm0.018	$	 & 	292.56 	 & 	12.86 	 & 	6.75 	 & 	$	0.94 	\pm	0.07 	$	\\
99	 & 	GBM$^{U}$	 & 	2016-06-23 21:31:12.600	 & 	0.096	 & 	$	0.104\pm0.018	$	 & 	$	0.064\pm0.025	$	 & 	299.07 	 & 	14.21 	 & 	6.00 	 & 	$	0.89 	\pm	0.06 	$	\\
100	 & 	GBM$^{U}$	 & 	2016-06-23 21:38:13.432	 & 	0.056	 & 	$	0.056\pm0.062	$	 & 	$	0.048\pm0.018	$	 & 	310.34 	 & 	13.04 	 & 	12.79 	 & 	$	0.30 	\pm	0.05 	$	\\
101	 & 	GBM$^{T}$	 & 	2016-06-23 22:41:58.592	 & 	0.144	 & 	$	0.088\pm0.018	$	 & 	$	0.024\pm0.011	$	 & 	288.49 	 & 	20.48 	 & 	1.37 	 & 	$	5.69 	\pm	0.12 	$	\\
102	 & 	GBM$^{U}$	 & 	2016-06-24 00:49:23.678	 & 	0.072	 & 	$	0.064\pm0.158	$	 & 	$	0.032\pm0.158	$	 & 	310.04 	 & 	17.71 	 & 	14.51 	 & 	$	0.27 	\pm	0.05 	$	\\
103	 & 	GBM$^{T}$	 & 	2016-06-25 08:04:52.961	 & 	0.320	 & 	$	0.072\pm0.018	$	 & 	$	0.024\pm0.011	$	 & 	293.17 	 & 	17.65 	 & 	1.62 	 & 	$	4.28 	\pm	0.12 	$	\\
104	 & 	GBM$^{T}$	 & 	2016-06-26 05:15:20.628	 & 	0.192	 & 	$	0.184\pm0.033	$	 & 	$	0.040\pm0.033	$	 & 	289.91 	 & 	21.08 	 & 	3.05 	 & 	$	0.99 	\pm	0.07 	$	\\
105	 & 	GBM$^{T}$	 & 	2016-06-26 06:03:14.969	 & 	0.208	 & 	$	0.192\pm0.029	$	 & 	$	0.104\pm0.058	$	 & 	294.23 	 & 	20.76 	 & 	1.14 	 & 	$	1.76 	\pm	0.08 	$	\\
106	 & 	GBM$^{T}$	 & 	2016-06-26 09:40:11.887	 & 	0.656	 & 	$	0.160\pm0.018	$	 & 	$	0.040\pm0.011	$	 & 	289.90 	 & 	21.02 	 & 	1.22 	 & 	$	12.72 	\pm	0.19 	$	\\
107	 & 	GBM$^{U}$	 & 	2016-06-26 11:22:27.435	 & 	0.215	 & 	$	0.216\pm0.075	$	 & 	$	0.120\pm0.058	$	 & 	296.00 	 & 	22.41 	 & 	4.04 	 & 	$	0.80 	\pm	0.09 	$	\\
108	 & 	GBM$^{T}$	 & 	2016-06-26 13:54:30.722	 & 	0.840	 & 	$	0.688\pm0.011	$	 & 	$	0.376\pm0.011	$	 & 	296.46 	 & 	20.05 	 & 	1.00 	 & 	$	213.12 	\pm	0.74 	$	\\
	 & 	BAT$^{T}$	 & 		 & 	0.892	 & 		\nodata		 & 		\nodata		 & 	\nodata	 & 	\nodata	 & 	\nodata	 & 	$	116.99 	\pm	4.42 	$	\\
109	 & 	BAT$^{T}$	 & 	2016-06-26 14:04:02.655	 & 	0.028	 & 		\nodata		 & 		\nodata		 & 	\nodata	 & 	\nodata	 & 	\nodata	 & 	$	0.06 	\pm	0.02 	$	\\
110	 & 	GBM$^{T}$	 & 	2016-06-26 17:22:55.139	 & 	0.088	 & 	$	0.088\pm0.041	$	 & 	$	0.040\pm0.018	$	 & 	290.09 	 & 	21.75 	 & 	2.64 	 & 	$	0.67 	\pm	0.06 	$	\\
111	 & 	GBM$^{U}$	 & 	2016-06-26 17:50:03.251	 & 	0.032	 & 	$	0.048\pm0.029	$	 & 	$	0.024\pm0.018	$	 & 	294.83 	 & 	22.39 	 & 	1.76 	 & 	$	0.39 	\pm	0.04 	$	\\
112	 & 	GBM$^{U}$	 & 	2016-06-26 18:57:10.380	 & 	0.016	 & 	$	0.056\pm0.089	$	 & 	$	0.016\pm0.011	$	 & 	298.58 	 & 	15.73 	 & 	7.66 	 & 	$	0.23 	\pm	0.03 	$	\\
113	 & 	GBM$^{U}$	 & 	2016-06-26 20:34:49.312	 & 	0.040	 & 	$	0.080\pm0.049	$	 & 	$	0.040\pm0.011	$	 & 	294.82 	 & 	22.37 	 & 	2.50 	 & 	$	0.40 	\pm	0.04 	$	\\
114	 & 	GBM$^{T}$	 & 	2016-06-27 01:50:15.847	 & 	0.080	 & 	$	0.080\pm0.018	$	 & 	$	0.032\pm0.011	$	 & 	290.89 	 & 	20.60 	 & 	1.05 	 & 	$	2.68 	\pm	0.08 	$	\\
115	 & 	GBM$^{U}$	 & 	2016-06-27 09:44:07.706	 & 	0.088	 & 	$	0.080\pm0.018	$	 & 	$	0.024\pm0.011	$	 & 	294.21 	 & 	20.71 	 & 	5.14 	 & 	$	0.52 	\pm	0.05 	$	\\
116	 & 	GBM$^{U}$	 & 	2016-06-29 18:32:06.379	 & 	0.032	 & 	$	0.040\pm0.034	$	 & 	$	0.024\pm0.023	$	 & 	289.90 	 & 	23.42 	 & 	8.65 	 & 	$	0.17 	\pm	0.03 	$	\\
117	 & 	GBM$^{T}$	 & 	2016-06-30 10:02:25.999	 & 	0.057	 & 	$	0.056\pm0.018	$	 & 	$	0.032\pm0.011	$	 & 	292.88 	 & 	17.30 	 & 	2.09 	 & 	$	1.45 	\pm	0.07 	$	\\
118	 & 	GBM$^{T}$	 & 	2016-07-04 14:33:38.653	 & 	0.073	 & 	$	0.048\pm0.011	$	 & 	$	0.032\pm0.011	$	 & 	295.60 	 & 	21.98 	 & 	1.36 	 & 	$	8.31 	\pm	0.12 	$	\\
119	 & 	GBM$^{U}$	 & 	2016-07-05 13:50:34.167	 & 	0.144	 & 	$	0.112\pm0.080	$	 & 	$	0.080\pm0.033	$	 & 	295.20 	 & 	22.09 	 & 	13.13 	 & 	$	0.51 	\pm	0.06 	$	\\
120	 & 	GBM$^{U}$	 & 	2016-07-07 07:40:59.986	 & 	0.088	 & 	$	0.080\pm0.036	$	 & 	$	0.048\pm0.018	$	 & 	290.27 	 & 	19.61 	 & 	12.85 	 & 	$	0.27 	\pm	0.04 	$	\\
121	 & 	GBM$^{T}$	 & 	2016-07-09 16:54:28.219	 & 	0.312	 & 	$	0.288\pm0.018	$	 & 	$	0.272\pm0.018	$	 & 	291.64 	 & 	20.05 	 & 	5.03 	 & 	$	1.13 	\pm	0.08 	$	\\
122	 & 	GBM$^{T}$	 & 	2016-07-15 07:09:11.722	 & 	0.072	 & 	$	0.072\pm0.023	$	 & 	$	0.032\pm0.011	$	 & 	295.23 	 & 	23.29 	 & 	2.58 	 & 	$	2.01 	\pm	0.07 	$	\\
123	 & 	GBM$^{T}$	 & 	2016-07-18 09:36:06.543	 & 	0.648	 & 	$	0.616\pm0.011	$	 & 	$	0.576\pm0.011	$	 & 	287.26 	 & 	18.90 	 & 	3.34 	 & 	$	4.73 	\pm	0.19 	$	\\
124	 & 	GBM$^{T}$	 & 	2016-07-21 09:36:13.665	 & 	0.176	 & 	$	0.152\pm0.011	$	 & 	$	0.096\pm0.011	$	 & 	292.46 	 & 	21.25 	 & 	1.00 	 & 	$	32.32 	\pm	0.26 	$	\\
125	 & 	GBM$^{T}$	 & 	2016-08-05 04:51:17.143	 & 	0.048	 & 	$	0.032\pm0.038	$	 & 	$	0.024\pm0.018	$	 & 	288.05 	 & 	19.10 	 & 	6.73 	 & 	$	1.27 	\pm	0.07 	$	\\
126	 & 	GBM$^{T}$	 & 	2016-08-25 07:26:53.513	 & 	0.288	 & 	$	0.184\pm0.018	$	 & 	$	0.144\pm0.018	$	 & 	296.35 	 & 	25.07 	 & 	2.74 	 & 	$	1.60 	\pm	0.08 	$	\\
127	 & 	GBM$^{T}$	 & 	2016-08-26 14:05:52.955	 & 	0.151	 & 	$	0.120\pm0.049	$	 & 	$	0.096\pm0.025	$	 & 	293.94 	 & 	26.11 	 & 	3.98 	 & 	$	0.92 	\pm	0.06 	$	
\enddata
\end{deluxetable*}
\end{longrotatetable}

\clearpage
\begin{longrotatetable}
\begin{deluxetable*}{cccccccccc}
\tablecolumns{10}
\tablenum{5}
\tablecaption{Spectral fit parameters for all \sgr bursts. \label{tab:burstspec}}
\tablewidth{0pt}
\tablehead{
\colhead{ID} & \colhead{Instrument} & \multicolumn{3}{c}{BB+BB or BB} &  \multicolumn{3}{c}{COMPT or PL}  &  \multicolumn{2}{c}{OTTB}\\
\colhead{} & \colhead{} & \colhead{kT$_1$} & \colhead{kT$_2$} & \colhead{$\chi^2/d.o.f$} & \colhead{$\Gamma$} & \colhead{kT} & \colhead{$\chi^2/d.o.f$}   &\colhead{kT} & \colhead{$\chi^2/d.o.f$}\\
\colhead{} & \colhead{} & \colhead{(keV)} & \colhead{(keV)} & \colhead{} & \colhead{} & \colhead{(keV)} & \colhead{}   &\colhead{(keV)} & \colhead{}
}
\startdata
1	 & 	GBM$^{U}$	 & 	$	3.31 	_{	-0.60 	}^{+	0.58 	}	$	 & 	$	13.38 	_{	-1.80 	}^{+	2.01 	}	$	 & 	$	316.69 	/	265 	$	 & 	$	-2.35 	_{	-0.11 	}^{+	0.10 	}	$	 & 		\nodata							 & 	$	318.32 	/	267 	$	 & 	$	28.70 	_{	-3.48 	}^{+	4.04 	}	$	 & 	$	320.56 	/	267 	$	\\
	 & 	BAT$^{T}$	 & 	$	4.57 	_{	-0.76 	}^{+	0.85 	}	$	 & 	$	14.63 	_{	-2.25 	}^{+	3.18 	}	$	 & 	$	7.07 	/	9 	$	 & 	$	-2.46 	_{	-0.15 	}^{+	0.14 	}	$	 & 		\nodata							 & 	$	9.11 	/	11 	$	 & 	$	28.43 	_{	-3.81 	}^{+	4.45 	}	$	 & 	$	10.15 	/	11 	$	\\
2	 & 	GBM$^{U}$	 & 	$	7.45 	_{	-0.57 	}^{+	0.57 	}	$	 & 									 & 	$	283.25 	/	266 	$	 & 	$	-2.37 	_{	-0.13 	}^{+	0.12 	}	$	 & 		\nodata							 & 	$	274.28 	/	266	$	 & 	$	25.06 	_{	-3.19 	}^{+	3.80 	}	$	 & 	$	268.61 	/	266 	$	\\
	 & 	BAT$^{T}$	 & 	$	4.07 	_{	-1.18 	}^{+	1.32 	}	$	 & 	$	13.17 	_{	-2.13 	}^{+	3.12 	}	$	 & 	$	2.39 	/	7 	$	 & 	$	-2.40 	_{	-0.16 	}^{+	0.15 	}	$	 & 		\nodata							 & 	$	4.21 	/	9 	$	 & 	$	30.15 	_{	-4.36 	}^{+	5.23 	}	$	 & 	$	3.51 	/	9 	$	\\
3	 & 	BAT$^{T}$	 & 				\nodata					 & 				\nodata					 & 		\nodata				 & 	$	-1.56 	_{	-0.35 	}^{+	0.35 	}	$	 & 		\nodata							 & 	$	4.09 	/	2 	$	 & 		\nodata							 & 		\nodata				\\
4	 & 	BAT$^{T}$	 & 	$	3.05 	_{	-0.84 	}^{+	0.92 	}	$	 & 	$	10.07 	_{	-1.94 	}^{+	2.30 	}	$	 & 	$	11.43 	/	9 	$	 & 	$	-3.29 	_{	-0.37 	}^{+	0.31 	}	$	 & 		\nodata							 & 	$	14.53 	/	11 	$	 & 	$	15.78 	_{	-3.56 	}^{+	4.21 	}	$	 & 	$	14.03 	/	11 	$	\\
5	 & 	BAT$^{T}$	 & 	$	3.56 	_{	-0.91 	}^{+	1.11 	}	$	 & 	$	10.00 	_{	-1.13 	}^{+	1.92 	}	$	 & 	$	14.27 	/	13 	$	 & 	$	-2.81 	_{	-0.11 	}^{+	0.11 	}	$	 & 		\nodata							 & 	$	20.84 	/	17 	$	 & 	$	21.23 	_{	-1.79 	}^{+	1.95 	}	$	 & 	$	14.80 	/	15 	$	\\
6	 & 	GBM$^{U}$	 & 	$	5.70 	_{	-0.65 	}^{+	0.73 	}	$	 & 				\nodata					 & 	$	173.25 	/	197 	$	 & 	$	-2.48 	_{	-0.24 	}^{+	0.22 	}	$	 & 		\nodata							 & 	$	178.00 	/	197 	$	 & 		\nodata							 & 		\nodata				\\
7	 & 	GBM$^{U}$	 & 	$	7.63 	_{	-0.38 	}^{+	0.39 	}	$	 & 				\nodata					 & 	$	219.02 	/	199 	$	 & 	$	0.02 	_{	-0.49 	}^{+	0.55 	}	$	 & 	$	29.27 	_{	-2.00 	}^{+	2.00 	}	$	 & 	$	211.97 	/	198	$	 & 	$	26.48 	_{	-2.34 	}^{+	2.62 	}	$	 & 	$	216.84 	/	199 	$	\\
8	 & 	GBM$^{U}$	 & 	$	4.80 	_{	-0.81 	}^{+	1.00 	}	$	 & 	$	17.90_ 	{	-3.18 	}^{+	4.34 	}	$	 & 	$	327.14 	/	330 	$	 & 	$	-2.20 	_{	-0.15 	}^{+	0.15 	}	$	 & 		\nodata							 & 	$	333.04 	/	332 	$	 & 	$	36.71 	_{	-6.67 	}^{+	8.32 	}	$	 & 	$	329.76 	/	332 	$	\\
9	 & 	GBM$^{U}$	 & 	$	3.65 	_{	-0.54 	}^{+	0.63 	}	$	 & 	$	14.23 	_{	-1.20 	}^{+	1.39 	}	$	 & 	$	377.46 	/	326 	$	 & 	$	-2.07 	_{	-0.08 	}^{+	0.08 	}	$	 & 		\nodata							 & 	$	399.60 	/	328 	$	 & 	$	42.21 	_{	-4.25 	}^{+	4.81 	}	$	 & 	$	381.17 	/	328 	$	\\
10	 & 	GBM$^{T}$	 & 	$	4.86 	_{	-0.67 	}^{+	0.70 	}	$	 & 	$	11.87 	_{	-1.27 	}^{+	1.77 	}	$	 & 	$	206.28 	/	194 	$	 & 	$	-0.46 	_{	-0.28 	}^{+	0.30 	}	$	 & 	$	30.08 	_{	-1.71 	}^{+	1.64 	}	$	 & 	$	207.11 	/	195	$	 & 	$	27.97 	_{	-1.69 	}^{+	1.83 	}	$	 & 	$	210.93 	/	196 	$	\\
11	 & 	GBM$^{U}$	 & 	$	7.44 	_{	-0.73 	}^{+	0.82 	}	$	 & 				\nodata					 & 	$	170.04 	/	197 	$	 & 	$	-2.36 	_{	-0.15 	}^{+	0.18 	}	$	 & 		\nodata							 & 	$	190.88 	/	197 	$	 & 	$	26.23 	_{	-4.54 	}^{+	5.10 	}	$	 & 	$	175.47 	/	197 	$	\\
12	 & 	GBM$^{T}$	 & 	$	4.61 	_{	-0.90 	}^{+	0.81 	}	$	 & 	$	9.44 	_{	0.87 	}^{+	1.26 	}	$	 & 	$	178.18 	/	197 	$	 & 	$	0.15 	_{	-0.31 	}^{+	0.32 	}	$	 & 	$	27.45 	_{	-1.20 	}^{+	1.15 	}	$	 & 	$	178.68 	/	198 	$	 & 	$	23.22 	_{	-1.28 	}^{+	1.32 	}	$	 & 	$	194.46 	/	199 	$	\\
13	 & 	GBM$^{U}$	 & 	$	3.51 	_{	-1.11 	}^{+	0.78 	}	$	 & 	$	11.89 	_{	-2.02 	}^{+	2.08 	}	$	 & 	$	232.10 	/	195 	$	 & 	$	-2.33 	_{	-0.12 	}^{+	0.11 	}	$	 & 		\nodata							 & 	$	242.03 	/	197 	$	 & 	$	28.51 	_{	-3.65 	}^{+	4.25 	}	$	 & 	$	233.83 	/	197 	$	\\
14	 & 	GBM$^{U}$	 & 	$	7.60 	_{	-1.26 	}^{+	1.19 	}	$	 & 				\nodata					 & 	$	276.25 	/	330 	$	 & 	$	-2.27 	_{	-0.17 	}^{+	0.15 	}	$	 & 		\nodata							 & 	$	268.81 	/	330 	$	 & 	$	30.42 	_{	-5.41 	}^{+	6.77 	}	$	 & 	$	265.19 	/	330 	$	\\
15	 & 	GBM$^{U}$	 & 	$	3.39 	_{	-0.65 	}^{+	0.80 	}	$	 & 	$	13.56 	_{	-1.35 	}^{+	1.61 	}	$	 & 	$	331.35 	/	333 	$	 & 	$	-2.11 	_{	-0.11 	}^{+	0.10 	}	$	 & 		\nodata							 & 	$	346.00 	/	335 	$	 & 	$	39.92 	_{	-5.25 	}^{+	6.16 	}	$	 & 	$	334.94 	/	335 	$	\\
16	 & 	GBM$^{T}$	 & 	$	4.41 	_{	-0.63 	}^{+	0.69 	}	$	 & 	$	10.05 	_{	-0.39 	}^{+	0.50 	}	$	 & 	$	129.42 	/	127 	$	 & 	$	0.37 	_{	-0.17 	}^{+	0.18 	}	$	 & 	$	32.96 	_{	-0.70 	}^{+	0.70 	}	$	 & 	$	131.45 	/	128 	$	 & 	$	28.75 	_{	-0.96 	}^{+	0.94 	}	$	 & 	$	209.86 	/	129 	$	\\
17	 & 	GBM$^{U}$	 & 	$	6.57 	_{	-0.55 	}^{+	0.60 	}	$	 & 				\nodata					 & 	$	190.57 	/	199 	$	 & 	$	-2.39 	_{	-0.14 	}^{+	0.13 	}	$	 & 		\nodata							 & 	$	190.89 	/	199 	$	 & 	$	24.24 	_{	-3.79 	}^{+	4.56 	}	$	 & 	$	184.59 	/	199 	$	\\
18	 & 	GBM$^{T}$	 & 	$	4.85 	_{	-0.42 	}^{+	0.42 	}	$	 & 	$	19.74 	_{	-1.68 	}^{+	1.83 	}	$	 & 	$	417.55 	/	327 	$	 & 	$	-2.19 	_{	-0.05 	}^{+	0.05 	}	$	 & 		\nodata							 & 	$	421.37 	/	329 	$	 & 	$	39.84 	_{	-2.77 	}^{+	3.10 	}	$	 & 	$	424.40 	/	329 	$	\\
19	 & 	GBM$^{T}$	 & 	$	6.57 	_{	-1.12 	}^{+	0.48 	}	$	 & 	$	12.11 	_{	-2.17 	}^{+	2.30 	}	$	 & 	$	232.47 	/	198 	$	 & 	$	0.49 	_{	-0.19 	}^{+	0.20 	}	$	 & 	$	30.76 	_{	-0.67 	}^{+	0.67 	}	$	 & 	$	232.25 	/	199 	$	 & 	$	26.72 	_{	-0.87 	}^{+	0.94 	}	$	 & 	$	308.87 	/	200 	$	\\
20	 & 	GBM$^{U}$	 & 	$	3.55 	_{	-0.63 	}^{+	0.80 	}	$	 & 	$	12.12 	_{	-1.22 	}^{+	1.56 	}	$	 & 	$	140.14 	/	130 	$	 & 	$	-2.24 	_{	-0.11 	}^{+	0.11 	}	$	 & 		\nodata							 & 	$	158.25 	/	132 	$	 & 	$	32.32 	_{	-3.87 	}^{+	4.56 	}	$	 & 	$	143.37 	/	132 	$	\\
21	 & 	GBM$^{T}$	 & 	$	3.55 	_{	-0.64 	}^{+	0.73 	}	$	 & 	$	9.81 	_{	-0.68 	}^{+	0.85 	}	$	 & 	$	199.67 	/	195 	$	 & 	$	-0.26 	_{	-0.34 	}^{+	0.36 	}	$	 & 	$	29.56 	_{	-1.82 	}^{+	1.75 	}	$	 & 	$	202.00 	/	196 	$	 & 	$	26.73 	_{	-1.87 	}^{+	2.02 	}	$	 & 	$	207.12 	/	197 	$	\\
22	 & 	GBM$^{T}$	 & 	$	8.98 	_{	-0.69 	}^{+	0.70 	}	$	 & 				\nodata					 & 	$	307.36 	/	265 	$	 & 	$	-2.20 	_{	-0.11 	}^{+	0.11 	}	$	 & 		\nodata							 & 	$	305.31 	/	265 	$	 & 	$	33.39 	_{	-4.41 	}^{+	5.28 	}	$	 & 	$	296.89 	/	265 	$	\\
23	 & 	GBM$^{T}$	 & 	$	4.13 	_{	-0.72 	}^{+	0.78 	}	$	 & 	$	12.08 	_{	-1.36 	}^{+	1.71 	}	$	 & 	$	256.93 	/	261 	$	 & 	$	-2.38 	_{	-0.12 	}^{+	0.10 	}	$	 & 		\nodata							 & 	$	278.78 	/	263 	$	 & 	$	28.39 	_{	-3.12 	}^{+	3.67 	}	$	 & 	$	259.94 	/	263 	$	\\
24	 & 	GBM$^{T}$	 & 	$	5.36 	_{	-0.41 	}^{+	0.42 	}	$	 & 	$	16.50 	_{	-1.50 	}^{+	1.74 	}	$	 & 	$	133.32 	/	129 	$	 & 	$	-1.00 	_{	-0.21 	}^{+	0.22 	}	$	 & 	$	33.42 	_{	-2.57 	}^{+	2.42 	}	$	 & 	$	138.01 	/	130 	$	 & 	$	33.42 	_{	-2.10 	}^{+	2.27 	}	$	 & 	$	138.01 	/	131 	$	\\
25	 & 	GBM$^{T}$	 & 	$	4.37 	_{	-0.72 	}^{+	0.75 	}	$	 & 	$	9.58 	_{	-0.52 	}^{+	0.68 	}	$	 & 	$	223.61 	/	193 	$	 & 	$	0.31 	_{	-0.22 	}^{+	0.23 	}	$	 & 	$	30.72 	_{	-0.83 	}^{+	0.83 	}	$	 & 	$	224.89 	/	194 	$	 & 	$	26.73 	_{	-1.02 	}^{+	1.10 	}	$	 & 	$	269.07 	/	195 	$	\\
26	 & 	GBM$^{T}$	 & 	$	3.77 	_{	-0.85 	}^{+	0.97 	}	$	 & 	$	8.75 	_{	-0.35 	}^{+	0.50 	}	$	 & 	$	351.30 	/	260 	$	 & 	$	0.53 	_{	-0.20 	}^{+	0.21 	}	$	 & 	$	29.99 	_{	-0.66 	}^{+	0.66 	}	$	 & 	$	351.52 	/	261 	$	 & 	$	25.47 	_{	-0.86 	}^{+	0.87 	}	$	 & 	$	422.19 	/	262 	$	\\
27	 & 	GBM$^{T}$	 & 	$	4.16 	_{	-0.71 	}^{+	0.75 	}	$	 & 	$	10.14 	_{	-0.75 	}^{+	1.02 	}	$	 & 	$	199.18 	/	195 	$	 & 	$	-0.23 	_{	-0.28 	}^{+	0.29 	}	$	 & 	$	29.60 	_{	-1.40 	}^{+	1.36 	}	$	 & 	$	199.56 	/	196 	$	 & 	$	26.84 	_{	-1.50 	}^{+	1.64 	}	$	 & 	$	207.74 	/	197 	$	\\
28	 & 	GBM$^{T}$	 & 	$	4.37 	_{	-0.52 	}^{+	0.52 	}	$	 & 	$	12.05 	_{	-1.09 	}^{+	1.30 	}	$	 & 	$	177.90 	/	197 	$	 & 	$	-0.81 	_{	-0.29 	}^{+	0.30 	}	$	 & 	$	28.73 	_{	-2.50 	}^{+	2.23 	}	$	 & 	$	178.90 	/	198 	$	 & 	$	27.70 	_{	-1.92 	}^{+	2.12 	}	$	 & 	$	179.34 	/	199 	$	\\
29	 & 	GBM$^{T}$	 & 	$	8.55 	_{	-0.46 	}^{+	0.48 	}	$	 & 				\nodata					 & 	$	277.40 	/	268 	$	 & 	$	-2.24 	_{	-0.09 	}^{+	0.08 	}	$	 & 		\nodata							 & 	$	296.89 	/	268 	$	 & 	$	30.95 	_{	-3.02 	}^{+	3.44 	}	$	 & 	$	269.35 	/	268 	$	\\
30	 & 	GBM$^{U}$	 & 	$	8.28 	_{	-1.37 	}^{+	1.33 	}	$	 & 				\nodata					 & 	$	377.01 	/	333 	$	 & 	$	-2.41 	_{	-0.19 	}^{+	0.17 	}	$	 & 		\nodata							 & 	$	369.70 	/	333 	$	 & 	$	28.33 	_{	-5.41 	}^{+	6.62 	}	$	 & 	$	366.73 	/	333 	$	\\
31	 & 	GBM$^{U}$	 & 	$	10.31 	_{	-1.08 	}^{+	1.26 	}	$	 & 				\nodata					 & 	$	181.53 	/	201 	$	 & 	$	-2.04 	_{	-0.14 	}^{+	0.14 	}	$	 & 		\nodata							 & 	$	180.84 	/	201 	$	 & 	$	43.13 	_{	-7.26 	}^{+	9.24 	}	$	 & 	$	172.53 	/	201 	$	\\
32	 & 	GBM$^{T}$	 & 	$	5.43 	_{	-0.55 	}^{+	0.59 	}	$	 & 	$	15.41 	_{	-2.58 	}^{+	3.59 	}	$	 & 	$	172.01 	/	196 	$	 & 	$	-2.33 	_{	-0.08 	}^{+	0.08 	}	$	 & 		\nodata							 & 	$	209.73 	/	198 	$	 & 	$	27.29 	_{	-2.37 	}^{+	2.65 	}	$	 & 	$	179.55 	/	198 	$	\\
	 & 	BAT$^{T}$	 & 	$	4.05 	_{	-1.06 	}^{+	1.03 	}	$	 & 	$	12.16 	_{	-2.30 	}^{+	2.98 	}	$	 & 	$	11.53 	/	15 	$	 & 	$	-3.01 	_{	-0.25 	}^{+	0.23 	}	$	 & 		\nodata							 & 	$	13.65 	/	17 	$	 & 	$	19.06 	_{	-3.44 	}^{+	4.20 	}	$	 & 	$	13.53 	/	17 	$	\\
33	 & 	GBM$^{U}$	 & 	$	10.19 	_{	-1.07 	}^{+	1.17 	}	$	 & 				\nodata					 & 	$	214.76 	/	198 	$	 & 	$	-2.03 	_{	-0.14 	}^{+	0.13 	}	$	 & 		\nodata							 & 	$	209.96 	/	198 	$	 & 	$	43.26 	_{	-7.60 	}^{+	9.41 	}	$	 & 	$	203.55 	/	198 	$	\\
34 	 & 	GBM$^{T}$	 & 	$	9.94 	_{	-0.71 	}^{+	0.75 	}	$	 & 				\nodata					 & 	$	159.30 	/	133 	$	 & 	$	-2.06 	_{	-0.11 	}^{+	0.09 	}	$	 & 		\nodata							 & 	$	180.63 	/	133 	$	 & 	$	38.40 	_{	-4.71 	}^{+	6.00 	}	$	 & 	$	159.96 	/	133 	$	\\
35	 & 	BAT$^{U}$	 & 	$	9.87 	_{	-2.34 	}^{+	4.70 	}	$	 & 				\nodata					 & 	$	1.35 	/	1 	$	 & 	$	-1.94 	_{	-0.49 	}^{+	0.44 	}	$	 & 		\nodata							 & 	$	0.02 	/	1 	$	 & 	$	48.82 	_{	-21.59 	}^{+	58.15 	}	$	 & 	$	0.11 	/	1 	$	\\
36	 & 	GBM$^{T}$	 & 	$	5.60 	_{	-0.35 	}^{+	0.35 	}	$	 & 	$	10.15 	_{	-0.23 	}^{+	0.28 	}	$	 & 	$	539.46 	/	330 	$	 & 	$	0.70 	_{	-0.06 	}^{+	0.06 	}	$	 & 	$	33.03 	_{	-0.21 	}^{+	0.21 	}	$	 & 	$	541.21 	/	331 	$	 & 	$	27.86 	_{	-0.28 	}^{+	0.31 	}	$	 & 	$	1533.10 	/	332 	$	\\
	 & 	BAT$^{T}$	 & 	$	6.47 	_{	-0.96 	}^{+	0.64 	}	$	 & 	$	11.02 	_{	-1.22 	}^{+	1.86 	}	$	 & 	$	36.93 	/	29 	$	 & 	$	0.13 	_{	-0.19 	}^{+	0.19 	}	$	 & 	$	27.38 	_{	-0.97 	}^{+	0.90 	}	$	 & 	$	35.17 	/	30 	$	 & 	$	19.26 	_{	-0.29 	}^{+	0.29 	}	$	 & 	$	78.21 	/	31 	$	\\
37	 & 	GBM$^{T}$	 & 	$	8.06 	_{	-0.74 	}^{+	0.76 	}	$	 & 				\nodata					 & 	$	129.41 	/	131 	$	 & 	$	-2.25 	_{	-0.14 	}^{+	0.12 	}	$	 & 		\nodata							 & 	$	139.74 	/	131 	$	 & 	$	29.30 	_{	-4.09 	}^{+	5.03 	}	$	 & 	$	125.61 	/	131 	$	\\
38	 & 	GBM$^{T}$	 & 	$	5.22 	_{	-0.57 	}^{+	0.53 	}	$	 & 	$	11.97 	_{	-1.17 	}^{+	1.49 	}	$	 & 	$	211.32 	/	198 	$	 & 	$	-0.24 	_{	-0.23 	}^{+	0.24 	}	$	 & 	$	29.85 	_{	-1.17 	}^{+	1.16 	}	$	 & 	$	213.83 	/	199 	$	 & 	$	27.21 	_{	-1.28 	}^{+	1.39 	}	$	 & 	$	226.49 	/	200 	$	\\
39	 & 	GBM$^{T}$	 & 	$	6.44 	_{	-0.65 	}^{+	0.54 	}	$	 & 	$	14.19 	_{	-1.89 	}^{+	2.65 	}	$	 & 	$	149.70 	/	130 	$	 & 	$	-0.01 	_{	-0.21 	}^{+	0.22 	}	$	 & 	$	32.56 	_{	-1.01 	}^{+	1.02 	}	$	 & 	$	151.78 	/	131 	$	 & 	$	29.69 	_{	-1.25 	}^{+	1.37 	}	$	 & 	$	177.74 	/	132 	$	\\
40	 & 	GBM$^{T}$	 & 	$	6.08 	_{	-0.45 	}^{+	0.47 	}	$	 & 				\nodata					 & 	$	211.57 	/	198 	$	 & 	$	-2.44 	_{	-0.11 	}^{+	0.11 	}	$	 & 		\nodata							 & 	$	213.59 	/	198 	$	 & 	$	23.71 	_{	-3.06 	}^{+	3.49 	}	$	 & 	$	202.63 	/	198 	$	\\
41	 & 	GBM$^{T}$	 & 	$	5.38 	_{	-0.47 	}^{+	0.48 	}	$	 & 	$	17.48 	_{	-1.68 	}^{+	1.98 	}	$	 & 	$	360.07 	/	333 	$	 & 	$	-1.09 	_{	-0.22 	}^{+	0.23 	}	$	 & 	$	37.81 	_{	-3.19 	}^{+	3.18 	}	$	 & 	$	363.13 	/	334 	$	 & 	$	38.10 	_{	-2.74 	}^{+	3.01 	}	$	 & 	$	363.27 	/	335 	$	\\
42	 & 	GBM$^{U}$	 & 	$	12.46 	_{	-1.18 	}^{+	1.30 	}	$	 & 				\nodata					 & 	$	407.12 	/	335 	$	 & 	$	-2.00 	_{	-0.15 	}^{+	0.15 	}	$	 & 		\nodata							 & 	$	419.40 	/	335 	$	 & 		\nodata							 & 		\nodata				\\
43	 & 	GBM$^{U}$	 & 	$	5.21 	_{	-1.06 	}^{+	0.99 	}	$	 & 	$	15.51 	_{	-3.56 	}^{+	5.52 	}	$	 & 	$	243.26 	/	264 	$	 & 	$	-2.33 	_{	-0.12 	}^{+	0.12 	}	$	 & 		\nodata							 & 	$	252.42 	/	266 	$	 & 	$	28.91 	_{	-3.71 	}^{+	4.36 	}	$	 & 	$	242.90 	/	266 	$	\\
44	 & 	GBM$^{T}$	 & 	$	8.74 	_{	-0.39 	}^{+	0.40 	}	$	 & 				\nodata					 & 	$	233.94 	/	197 	$	 & 	$	-0.17 	_{	-0.37 	}^{+	0.41 	}	$	 & 	$	34.66 	_{	-2.05 	}^{+	2.18 	}	$	 & 	$	220.34 	/	196 	$	 & 	$	33.60 	_{	-2.73 	}^{+	3.00 	}	$	 & 	$	226.05 	/	197 	$	\\
45	 & 	GBM$^{U}$	 & 	$	7.37 	_{	-0.74 	}^{+	0.78 	}	$	 & 				\nodata					 & 	$	141.28 	/	131 	$	 & 	$	-2.32 	_{	-0.14 	}^{+	0.16 	}	$	 & 		\nodata							 & 	$	151.95 	/	131 	$	 & 	$	26.55 	_{	-4.23 	}^{+	5.22 	}	$	 & 	$	139.78 	/	131 	$	\\
46	 & 	GBM$^{T}$	 & 	$	7.08 	_{	-0.43 	}^{+	0.44 	}	$	 & 				\nodata					 & 	$	214.49 	/	200 	$	 & 	$	-2.44 	_{	-0.11 	}^{+	0.09 	}	$	 & 		\nodata							 & 	$	235.33 	/	200 	$	 & 	$	23.67 	_{	-2.38 	}^{+	2.73 	}	$	 & 	$	208.75 	/	200 	$	\\
47	 & 	GBM$^{U}$	 & 	$	9.17 	_{	-0.94 	}^{+	1.01 	}	$	 & 				\nodata					 & 	$	201.48 	/	200 	$	 & 	$	-2.27 	_{	-0.18 	}^{+	0.15 	}	$	 & 		\nodata							 & 	$	207.48 	/	200 	$	 & 	$	30.43 	_{	-5.03 	}^{+	6.52 	}	$	 & 	$	198.08 	/	200 	$	\\
	 & 	BAT$^{T}$	 & 	$	9.03 	_{	-1.44 	}^{+	1.49 	}	$	 & 				\nodata					 & 	$	10.85 	/	7 	$	 & 	$	-2.62 	_{	-0.41 	}^{+	0.34 	}	$	 & 		\nodata							 & 	$	11.88 	/	7 	$	 & 	$	25.45 	_{	-6.71 	}^{+	8.90 	}	$	 & 	$	10.53 	/	7 	$	\\
48 	 & 	GBM$^{U}$	 & 	$	7.04 	_{	-0.89 	}^{+	0.87 	}	$	 & 				\nodata					 & 	$	311.28 	/	330 	$	 & 	$	-2.51 	_{	-0.17 	}^{+	0.15 	}	$	 & 		\nodata							 & 	$	302.87 	/	330 	$	 & 	$	24.19 	_{	-3.98 	}^{+	4.79 	}	$	 & 	$	299.58 	/	330 	$	\\
49 	 & 	GBM$^{U}$	 & 	$	5.09 	_{	-0.74 	}^{+	0.77 	}	$	 & 	$	18.29 	_{	-2.59 	}^{+	3.21 	}	$	 & 	$	357.22 	/	330 	$	 & 	$	-2.20 	_{	-0.10 	}^{+	0.09 	}	$	 & 		\nodata							 & 	$	366.02 	/	332 	$	 & 	$	37.97 	_{	-4.45 	}^{+	5.18 	}	$	 & 	$	358.80 	/	332 	$	\\
50 	 & 	GBM$^{T}$	 & 	$	5.75 	_{	-0.74 	}^{+	0.61 	}	$	 & 	$	11.79 	_{	-1.27 	}^{+	1.73 	}	$	 & 	$	323.18 	/	330 	$	 & 	$	0.05 	_{	-0.22 	}^{+	0.23 	}	$	 & 	$	30.53 	_{	-0.96 	}^{+	0.95 	}	$	 & 	$	323.35 	/	331 	$	 & 	$	26.72 	_{	-1.07 	}^{+	1.17 	}	$	 & 	$	349.87 	/	332 	$	\\
51 	 & 	GBM$^{U}$	 & 	$	9.00 	_{	-0.87 	}^{+	0.94 	}	$	 & 				\nodata					 & 	$	233.13 	/	198 	$	 & 	$	-2.11 	_{	-0.14 	}^{+	0.12 	}	$	 & 		\nodata							 & 	$	237.70 	/	198 	$	 & 	$	36.35 	_{	-6.16 	}^{+	7.54 	}	$	 & 	$	229.37 	/	198 	$	\\
52 	 & 	GBM$^{U}$	 & 	$	3.26 	_{	-0.53 	}^{+	0.67 	}	$	 & 	$	13.45 	_{	-2.32 	}^{+	2.92 	}	$	 & 	$	132.07 	/	128 	$	 & 	$	-2.43 	_{	-0.20 	}^{+	0.19 	}	$	 & 		\nodata							 & 	$	136.51 	/	130 	$	 & 	$	25.84 	_{	-5.27 	}^{+	6.38 	}	$	 & 	$	136.21 	/	130 	$	\\
53 	 & 	GBM$^{T}$	 & 	$	7.39 	_{	-0.27 	}^{+	0.24 	}	$	 & 	$	13.70 	_{	-0.79 	}^{+	0.92 	}	$	 & 	$	347.54 	/	264 	$	 & 				\nodata					 & 		\nodata							 & 		\nodata				 & 	$	30.86 	_{	-0.42 	}^{+	0.46 	}	$	 & 	$	959.44 	/	266 	$	\\
54 	 & 	GBM$^{T}$	 & 	$	6.63 	_{	-0.64 	}^{+	0.55 	}	$	 & 	$	12.43 	_{	-1.13 	}^{+	1.66 	}	$	 & 	$	279.38 	/	263 	$	 & 	$	0.35 	_{	-0.12 	}^{+	0.12 	}	$	 & 	$	33.32 	_{	-0.48 	}^{+	0.48 	}	$	 & 	$	276.85 	/	264 	$	 & 	$	29.29 	_{	-0.65 	}^{+	0.64 	}	$	 & 	$	439.20 	/	265 	$	\\
55 	 & 	GBM$^{T}$	 & 	$	7.11 	_{	-0.30 	}^{+	0.29 	}	$	 & 	$	15.66 	_{	-0.86 	}^{+	0.99 	}	$	 & 	$	184.96 	/	127 	$	 & 	$	0.07 	_{	-0.09 	}^{+	0.10 	}	$	 & 	$	38.30 	_{	-0.54 	}^{+	0.55 	}	$	 & 	$	204.12 	/	128 	$	 & 	$	36.45 	_{	-0.79 	}^{+	0.80 	}	$	 & 	$	368.24 	/	129 	$	\\
56 	 & 	GBM$^{T}$	 & 	$	4.25 	_{	-0.75 	}^{+	0.79 	}	$	 & 	$	9.29 	_{	-0.76 	}^{+	1.15 	}	$	 & 	$	190.65 	/	197 	$	 & 	$	-0.03 	_{	-0.30 	}^{+	0.31 	}	$	 & 	$	26.96 	_{	-1.21 	}^{+	1.16 	}	$	 & 	$	190.89 	/	198 	$	 & 	$	23.41 	_{	-1.24 	}^{+	1.32 	}	$	 & 	$	202.77 	/	199 	$	\\
57 	 & 	GBM$^{T}$	 & 	$	4.71 	_{	-0.54 	}^{+	0.55 	}	$	 & 	$	9.73 	_{	-0.56 	}^{+	0.75 	}	$	 & 	$	170.02 	/	130 	$	 & 	$	0.20 	_{	-0.17 	}^{+	0.18 	}	$	 & 	$	29.10 	_{	-0.63 	}^{+	0.63 	}	$	 & 	$	170.81 	/	131 	$	 & 	$	25.61 	_{	-0.80 	}^{+	0.80 	}	$	 & 	$	231.21 	/	132 	$	\\
58 	 & 	BAT$^{T}$	 & 	$	7.79 	_{	-1.10 	}^{+	1.22 	}	$	 & 				\nodata					 & 	$	6.17 	/	5 	$	 & 	$	-2.68 	_{	-0.40 	}^{+	0.40 	}	$	 & 		\nodata							 & 	$	10.64 	/	5 	$	 & 	$	22.06 	_{	-5.08 	}^{+	6.71 	}	$	 & 	$	7.53 	/	5 	$	\\
59 	 & 	BAT$^{U}$	 & 	$	5.68 	_{	-1.76 	}^{+	1.76 	}	$	 & 				\nodata					 & 	$	2.37 	/	1 	$	 & 	$	-2.54 	_{	-1.32 	}^{+	0.82 	}	$	 & 		\nodata							 & 	$	1.49 	/	1 	$	 & 		\nodata							 & 		\nodata				\\
60 	 & 	BAT$^{U}$	 & 	$	7.57 	_{	-1.35 	}^{+	1.88 	}	$	 & 				\nodata					 & 	$	0.32 	/	1 	$	 & 	$	-2.50 	_{	-0.53 	}^{+	0.44 	}	$	 & 		\nodata							 & 	$	0.33 	/	1 	$	 & 	$	24.82 	_{	-8.38 	}^{+	14.38 	}	$	 & 	$	0.00 	/	1 	$	\\
61 	 & 	BAT$^{U}$	 & 				\nodata					 & 				\nodata					 & 		\nodata				 & 	$	-1.46 	_{	-0.62 	}^{+	0.58 	}	$	 & 		\nodata							 & 		0.01 	/	2 		 & 		\nodata							 & 		\nodata				\\
62 	 & 	BAT$^{U}$	 & 	$	9.47 	_{	-3.51 	}^{+	3.51 	}	$	 & 				\nodata					 & 	$	2.58 	/	1 	$	 & 	$	-1.47 	_{	-0.85 	}^{+	0.84 	}	$	 & 		\nodata							 & 	$	0.65 	/	1 	$	 & 		\nodata							 & 		\nodata				\\
63 	 & 	BAT$^{T}$	 & 	$	5.24 	_{	-1.01 	}^{+	1.12 	}	$	 & 	$	14.79 	_{	-2.34 	}^{+	3.63 	}	$	 & 	$	11.74 	/	6 	$	 & 	$	-2.41 	_{	-0.12 	}^{+	0.12 	}	$	 & 		\nodata							 & 	$	15.83 	/	8 	$	 & 	$	30.36 	_{	-3.35 	}^{+	3.83 	}	$	 & 	$	12.63 	/	8 	$	\\
64 	 & 	GBM$^{T}$	 & 	$	6.32 	_{	-0.45 	}^{+	0.40 	}	$	 & 	$	13.70 	_{	-1.65 	}^{+	2.22 	}	$	 & 	$	295.03 	/	196 	$	 & 	$	0.22 	_{	-0.19 	}^{+	0.19 	}	$	 & 	$	31.00 	_{	-0.71 	}^{+	0.72 	}	$	 & 	$	303.61 	/	197 	$	 & 	$	28.43 	_{	-0.97 	}^{+	0.99 	}	$	 & 	$	357.36 	/	198 	$	\\
65 	 & 	GBM$^{T}$	 & 	$	5.22 	_{	-0.71 	}^{+	0.72 	}	$	 & 	$	13.64 	_{	-2.07 	}^{+	3.10 	}	$	 & 	$	417.07 	/	332 	$	 & 	$	-2.37 	_{	-0.08 	}^{+	0.07 	}	$	 & 		\nodata							 & 	$	450.50 	/	334 	$	 & 	$	27.21 	_{	-2.24 	}^{+	2.48 	}	$	 & 	$	419.73 	/	334 	$	\\
66 	 & 	GBM$^{T}$	 & 	$	4.86 	_{	-0.70 	}^{+	0.59 	}	$	 & 	$	10.08 	_{	-0.82 	}^{+	1.05 	}	$	 & 	$	321.39 	/	329 	$	 & 	$	0.03 	_{	-0.23 	}^{+	0.24 	}	$	 & 	$	28.12 	_{	-0.97 	}^{+	0.94 	}	$	 & 	$	321.96 	/	330 	$	 & 	$	23.91 	_{	-0.99 	}^{+	1.01 	}	$	 & 	$	345.24 	/	331 	$	\\
67 	 & 	GBM$^{U}$	 & 	$	8.54 	_{	-1.24 	}^{+	1.34 	}	$	 & 									 & 	$	197.88 	/	197 	$	 & 	$	-2.28 	_{	-0.25 	}^{+	0.21 	}	$	 & 		\nodata							 & 	$	197.33 	/	197 	$	 & 		\nodata							 & 		\nodata				\\
68 	 & 	GBM$^{U}$	 & 	$	5.23 	_{	-0.48 	}^{+	0.52 	}	$	 & 	$	20.99 	_{	-2.77 	}^{+	3.40 	}	$	 & 	$	75.22 	/	63 	$	 & 	$	-2.08 	_{	-0.09 	}^{+	0.09 	}	$	 & 		\nodata							 & 	$	91.78 	/	65 	$	 & 	$	38.90 	_{	-4.51 	}^{+	5.27 	}	$	 & 	$	85.39 	/	65 	$	\\
69 	 & 	GBM$^{T}$	 & 	$	4.94 	_{	-0.78 	}^{+	0.90 	}	$	 & 	$	15.19 	_{	-1.72 	}^{+	2.45 	}	$	 & 	$	254.74 	/	195 	$	 & 	$	-2.11 	_{	-0.07 	}^{+	0.07 	}	$	 & 		\nodata							 & 	$	273.33 	/	197 	$	 & 	$	39.06 	_{	-3.53 	}^{+	3.98 	}	$	 & 	$	253.36 	/	197 	$	\\
70 	 & 	GBM$^{U}$	 & 	$	9.96 	_{	-0.90 	}^{+	0.95 	}	$	 & 				\nodata					 & 	$	336.27 	/	330 	$	 & 	$	-2.06 	_{	-0.13 	}^{+	0.13 	}	$	 & 		\nodata							 & 	$	334.52 	/	330 	$	 & 	$	40.29 	_{	-6.32 	}^{+	7.81 	}	$	 & 	$	326.89 	/	330 	$	\\
71 	 & 	GBM$^{U}$	 & 	$	10.22 	_{	-0.75 	}^{+	0.77 	}	$	 & 				\nodata					 & 	$	174.59 	/	202 	$	 & 	$	-2.12 	_{	-0.11 	}^{+	0.11 	}	$	 & 		\nodata							 & 	$	183.05 	/	202 	$	 & 	$	37.97 	_{	-4.75 	}^{+	5.83 	}	$	 & 	$	165.91 	/	202 	$	\\
72 	 & 	GBM$^{T}$	 & 	$	5.69 	_{	-0.51 	}^{+	0.49 	}	$	 & 	$	10.18 	_{	-0.49 	}^{+	0.66 	}	$	 & 	$	227.52 	/	201 	$	 & 	$	0.61 	_{	-0.11 	}^{+	0.11 	}	$	 & 	$	31.27 	_{	-0.37 	}^{+	0.37 	}	$	 & 	$	230.08 	/	202	$	 & 	$	26.96 	_{	-0.51 	}^{+	0.54 	}	$	 & 	$	514.77 	/	203 	$	\\
73 	 & 	GBM$^{T}$	 & 	$	6.41 	_{	-0.32 	}^{+	0.32 	}	$	 & 	$	11.26 	_{	-0.29 	}^{+	0.35 	}	$	 & 	$	366.23 	/	202 	$	 & 	$	0.70 	_{	-0.05 	}^{+	0.05 	}	$	 & 	$	35.45 	_{	-0.20 	}^{+	0.20 	}	$	 & 	$	368.83 	/	203	$	 & 	$	31.46 	_{	-0.29 	}^{+	0.32 	}	$	 & 	$	1831.80 	/	204 	$	\\
74 	 & 	GBM$^{T}$	 & 	$	4.99 	_{	-0.80 	}^{+	0.78 	}	$	 & 	$	12.26 	_{	-1.66 	}^{+	2.48 	}	$	 & 	$	360.91 	/	333 	$	 & 	$	-0.54 	_{	-0.32 	}^{+	0.35 	}	$	 & 	$	29.72 	_{	-2.02 	}^{+	1.92 	}	$	 & 	$	360.86 	/	334	$	 & 	$	28.00 	_{	-1.95 	}^{+	2.13 	}	$	 & 	$	363.01 	/	335 	$	\\
75 	 & 	BAT$^{U}$	 & 	$	15.10 	_{	-2.78 	}^{+	3.41 	}	$	 & 				\nodata					 & 	$	0.34 	/	2 	$	 & 	$	-1.52 	_{	-0.37 	}^{+	0.35 	}	$	 & 		\nodata							 & 	$	1.26 	/	2 	$	 & 		\nodata							 & 		\nodata				\\
76 	 & 	BAT$^{T}$	 & 	$	6.18 	_{	-0.92 	}^{+	0.71 	}	$	 & 	$	11.46 	_{	-1.76 	}^{+	3.04 	}	$	 & 	$	21.63 	/	23 	$	 & 	$	0.11 	_{	-0.41 	}^{+	0.44 	}	$	 & 	$	27.19 	_{	-1.87 	}^{+	1.55 	}	$	 & 	$	23.20 	/	24	$	 & 	$	20.56 	_{	-0.81 	}^{+	0.85 	}	$	 & 	$	31.61 	/	25 	$	\\
77 	 & 	BAT$^{U}$	 & 	$	10.00 	_{	-0.90 	}^{+	0.97 	}	$	 & 				\nodata					 & 	$	5.83 	/	4 	$	 & 	$	-2.25 	_{	-0.18 	}^{+	0.17 	}	$	 & 		\nodata							 & 	$	3.24 	/	4 	$	 & 	$	34.78 	_{	-5.64 	}^{+	7.18 	}	$	 & 	$	0.88 	/	4 	$	\\
78 	 & 	BAT$^{U}$	 & 	$	9.60 	_{	-0.51 	}^{+	0.53 	}	$	 & 				\nodata					 & 	$	6.71 	/	5 	$	 & 	$	-0.29 	_{	-0.70 	}^{+	0.82 	}	$	 & 	$	34.76 	_{	-4.66 	}^{+	3.16 	}	$	 & 	$	2.27 	/	4	$	 & 	$	30.80 	_{	-3.02 	}^{+	3.43 	}	$	 & 	$	3.30 	/	5 	$	\\
79 	 & 	GBM$^{T}$	 & 	$	5.50 	_{	-0.66 	}^{+	0.78 	}	$	 & 	$	17.88 	_{	-3.60 	}^{+	6.76 	}	$	 & 	$	234.02 	/	196 	$	 & 	$	-2.20 	_{	-0.08 	}^{+	0.08 	}	$	 & 		\nodata							 & 	$	250.16 	/	198 	$	 & 	$	30.62 	_{	-3.22 	}^{+	3.65 	}	$	 & 	$	237.16 	/	198 	$	\\
80 	 & 	GBM$^{U}$	 & 	$	3.76 	_{	-0.58 	}^{+	0.61 	}	$	 & 	$	9.60 	_{	-0.59 	}^{+	0.74 	}	$	 & 	$	228.58 	/	198 	$	 & 	$	-0.26 	_{	-0.24 	}^{+	0.26 	}	$	 & 	$	28.56 	_{	-1.23 	}^{+	1.19 	}	$	 & 	$	228.80 	/	199	$	 & 	$	25.70 	_{	-1.26 	}^{+	1.32 	}	$	 & 	$	238.95 	/	200 	$	\\
81 	 & 	GBM$^{U}$	 & 	$	4.31 	_{	-0.73 	}^{+	0.80 	}	$	 & 	$	16.25 	_{	-3.10 	}^{+	3.86 	}	$	 & 	$	206.30 	/	194 	$	 & 	$	-2.33 	_{	-0.16 	}^{+	0.14 	}	$	 & 		\nodata							 & 	$	211.05 	/	196 	$	 & 	$	30.23 	_{	-5.40 	}^{+	6.52 	}	$	 & 	$	208.39 	/	196 	$	\\
82 	 & 	GBM$^{T}$	 & 	$	5.41 	_{	-0.42 	}^{+	0.42 	}	$	 & 	$	11.94 	_{	-0.82 	}^{+	1.02 	}	$	 & 	$	381.06 	/	336 	$	 & 	$	-0.16 	_{	-0.15 	}^{+	0.16 	}	$	 & 	$	30.61 	_{	-0.75 	}^{+	0.74 	}	$	 & 	$	383.50 	/	337	$	 & 	$	27.50 	_{	-0.83 	}^{+	0.85 	}	$	 & 	$	418.13 	/	338 	$	\\
83 	 & 	GBM$^{T}$	 & 	$	3.79 	_{	-0.47 	}^{+	0.51 	}	$	 & 	$	11.11 	_{	-0.94 	}^{+	1.18 	}	$	 & 	$	148.57 	/	130 	$	 & 	$	-2.27 	_{	-0.06 	}^{+	0.06 	}	$	 & 		\nodata							 & 	$	175.59 	/	132 	$	 & 	$	27.46 	_{	-2.01 	}^{+	2.22 	}	$	 & 	$	148.83 	/	132 	$	\\
84 	 & 	GBM$^{U}$	 & 	$	10.93 	_{	-2.13 	}^{+	2.38 	}	$	 & 				\nodata					 & 	$	138.85 	/	135 	$	 & 	$	-1.96 	_{	-0.21 	}^{+	0.19 	}	$	 & 		\nodata							 & 	$	129.67 	/	135 	$	 & 		\nodata							 & 		\nodata				\\
85 	 & 	GBM$^{U}$	 & 	$	9.29 	_{	-0.88 	}^{+	0.94 	}	$	 & 				\nodata					 & 	$	225.53 	/	202 	$	 & 	$	-2.13 	_{	-0.15 	}^{+	0.13 	}	$	 & 		\nodata							 & 	$	228.08 	/	202 	$	 & 	$	34.45 	_{	-5.81 	}^{+	7.34 	}	$	 & 	$	220.79 	/	202 	$	\\
86 	 & 	GBM$^{U}$	 & 	$	6.72 	_{	-0.96 	}^{+	1.06 	}	$	 & 				\nodata					 & 	$	201.41 	/	205 	$	 & 	$	-2.22 	_{	-0.17 	}^{+	0.16 	}	$	 & 		\nodata							 & 	$	196.19 	/	205 	$	 & 	$	29.83 	_{	-6.28 	}^{+	7.89 	}	$	 & 	$	192.26 	/	204 	$	\\
87 	 & 	GBM$^{U}$	 & 	$	4.18 	_{	-0.54 	}^{+	0.61 	}	$	 & 	$	17.51 	_{	-3.11 	}^{+	4.06 	}	$	 & 	$	136.27 	/	129 	$	 & 	$	-2.30 	_{	-0.15 	}^{+	0.14 	}	$	 & 		\nodata							 & 	$	142.08 	/	131 	$	 & 	$	28.83 	_{	-5.49 	}^{+	6.44 	}	$	 & 	$	142.05 	/	131 	$	\\
88 	 & 	GBM$^{T}$	 & 	$	6.91 	_{	-1.03 	}^{+	0.61 	}	$	 & 	$	11.99 	_{	-1.83 	}^{+	2.78 	}	$	 & 	$	197.85 	/	195 	$	 & 	$	0.70 	_{	-0.20 	}^{+	0.20 	}	$	 & 	$	32.19 	_{	-0.65 	}^{+	0.65 	}	$	 & 	$	198.83 	/	196	$	 & 	$	27.85 	_{	-0.94 	}^{+	0.92 	}	$	 & 	$	299.44 	/	197 	$	\\
89 	 & 	GBM$^{U}$	 & 	$	8.28 	_{	-1.13 	}^{+	1.22 	}	$	 & 				\nodata					 & 	$	172.49 	/	130 	$	 & 	$	-1.92 	_{	-0.14 	}^{+	0.13 	}	$	 & 		\nodata							 & 	$	153.13 	/	130 	$	 & 	$	51.43 	_{	-11.10 	}^{+	15.10 	}	$	 & 	$	156.53 	/	130 	$	\\
90 	 & 	GBM$^{T}$	 & 	$	4.21 	_{	-0.94 	}^{+	0.98 	}	$	 & 	$	12.86 	_{	-1.89 	}^{+	2.52 	}	$	 & 	$	144.32 	/	130 	$	 & 	$	-2.21 	_{	-0.10 	}^{+	0.09 	}	$	 & 		\nodata							 & 	$	157.64 	/	132 	$	 & 	$	31.62 	_{	-3.69 	}^{+	4.25 	}	$	 & 	$	143.76 	/	132 	$	\\
91 	 & 	GBM$^{U}$	 & 	$	5.69 	_{	-0.84 	}^{+	1.05 	}	$	 & 				\nodata					 & 	$	154.85 	/	131 	$	 & 	$	-2.03 	_{	-0.19 	}^{+	0.17 	}	$	 & 		\nodata							 & 	$	145.69 	/	131 	$	 & 		\nodata							 & 		\nodata				\\
92 	 & 	GBM$^{T}$	 & 	$	5.37 	_{	-0.50 	}^{+	0.49 	}	$	 & 	$	13.15 	_{	-1.75 	}^{+	2.59 	}	$	 & 	$	238.10 	/	197 	$	 & 	$	-0.41 	_{	-0.24 	}^{+	0.26 	}	$	 & 	$	26.88 	_{	-1.22 	}^{+	1.15 	}	$	 & 	$	243.80 	/	198	$	 & 	$	24.60 	_{	-1.17 	}^{+	1.24 	}	$	 & 	$	250.20 	/	199 	$	\\
93 	 & 	GBM$^{T}$	 & 	$	5.52 	_{	-0.69 	}^{+	0.60 	}	$	 & 	$	10.01 	_{	-0.74 	}^{+	1.05 	}	$	 & 	$	310.54 	/	266 	$	 & 	$	0.50 	_{	-0.15 	}^{+	0.15 	}	$	 & 	$	29.88 	_{	-0.50 	}^{+	0.50 	}	$	 & 	$	310.34 	/	267	$	 & 	$	25.87 	_{	-0.65 	}^{+	0.70 	}	$	 & 	$	439.76 	/	268 	$	\\
94 	 & 	GBM$^{U}$	 & 	$	4.13 	_{	-0.43 	}^{+	0.46 	}	$	 & 	$	15.05 	_{	-1.57 	}^{+	1.81 	}	$	 & 	$	284.07 	/	267 	$	 & 	$	-2.25 	_{	-0.08 	}^{+	0.08 	}	$	 & 		\nodata							 & 	$	303.35 	/	269 	$	 & 	$	31.71 	_{	-3.18 	}^{+	3.56 	}	$	 & 	$	290.10 	/	269 	$	\\
95 	 & 	GBM$^{U}$	 & 	$	5.33 	_{	-0.43 	}^{+	0.45 	}	$	 & 	$	11.33 	_{	-0.68 	}^{+	0.92 	}	$	 & 	$	341.36 	/	268 	$	 & 	$	0.03 	_{	-0.13 	}^{+	0.13 	}	$	 & 	$	31.41 	_{	-0.56 	}^{+	0.57 	}	$	 & 	$	342.63 	/	269	$	 & 	$	28.83 	_{	-0.73 	}^{+	0.74 	}	$	 & 	$	423.12 	/	270 	$	\\
96 	 & 	GBM$^{U}$	 & 	$	7.19 	_{	-0.17 	}^{+	0.15 	}	$	 & 	$	12.68 	_{	-0.77 	}^{+	0.91 	}	$	 & 	$	587.07 	/	333 	$	 & 	$	0.86 	_{	-0.05 	}^{+	0.05 	}	$	 & 	$	31.45 	_{	-0.15 	}^{+	0.14 	}	$	 & 	$	622.47 	/	334	$	 & 	$	26.75 	_{	-0.20 	}^{+	0.22 	}	$	 & 	$	2668.00 	/	335 	$	\\
97 	 & 	GBM$^{T}$	 & 	$	5.63 	_{	-0.29 	}^{+	0.28 	}	$	 & 	$	11.96 	_{	-0.61 	}^{+	0.72 	}	$	 & 	$	385.57 	/	334 	$	 & 	$	-0.02 	_{	-0.10 	}^{+	0.11 	}	$	 & 	$	30.37 	_{	-0.46 	}^{+	0.46 	}	$	 & 	$	394.66 	/	335	$	 & 	$	26.83 	_{	-0.53 	}^{+	0.55 	}	$	 & 	$	499.88 	/	336 	$	\\
98 	 & 	GBM$^{U}$	 & 	$	4.49 	_{	-0.88 	}^{+	1.06 	}	$	 & 	$	12.84 	_{	-1.70 	}^{+	2.50 	}	$	 & 	$	259.03 	/	197 	$	 & 	$	-2.15 	_{	-0.09 	}^{+	0.08 	}	$	 & 		\nodata							 & 	$	274.42 	/	199 	$	 & 	$	34.90 	_{	-3.94 	}^{+	4.56 	}	$	 & 	$	259.52 	/	199 	$	\\
99 	 & 	GBM$^{U}$	 & 	$	4.25 	_{	-0.84 	}^{+	1.00 	}	$	 & 	$	12.73 	_{	-1.70 	}^{+	2.49 	}	$	 & 	$	211.42 	/	195 	$	 & 	$	-2.19 	_{	-0.09 	}^{+	0.08 	}	$	 & 		\nodata							 & 	$	229.30 	/	197 	$	 & 	$	33.37 	_{	-3.38 	}^{+	3.83 	}	$	 & 	$	210.29 	/	197 	$	\\
100 	 & 	GBM$^{U}$	 & 	$	7.65 	_{	-1.30 	}^{+	1.36 	}	$	 & 				\nodata					 & 	$	106.84 	/	130 	$	 & 	$	-2.34 	_{	-0.26 	}^{+	0.21 	}	$	 & 		\nodata							 & 	$	105.94 	/	130 	$	 & 		\nodata							 & 		\nodata				\\
101 	 & 	GBM$^{T}$	 & 	$	3.79 	_{	-0.48 	}^{+	0.49 	}	$	 & 	$	9.04 	_{	-0.30 	}^{+	0.35 	}	$	 & 	$	270.03 	/	196 	$	 & 	$	0.33 	_{	-0.16 	}^{+	0.17 	}	$	 & 	$	29.86 	_{	-0.59 	}^{+	0.59 	}	$	 & 	$	274.81 	/	197	$	 & 	$	25.89 	_{	-0.77 	}^{+	0.78 	}	$	 & 	$	356.24 	/	198 	$	\\
102 	 & 	GBM$^{U}$	 & 	$	10.37 	_{	-3.35 	}^{+	3.22 	}	$	 & 				\nodata					 & 	$	209.40 	/	198 	$	 & 	$	-2.15 	_{	-0.24 	}^{+	0.22 	}	$	 & 		\nodata							 & 	$	201.15 	/	198 	$	 & 		\nodata							 & 		\nodata				\\
103 	 & 	GBM$^{T}$	 & 	$	5.37 	_{	-0.46 	}^{+	0.45 	}	$	 & 	$	11.85 	_{	-0.96 	}^{+	1.22 	}	$	 & 	$	229.21 	/	200 	$	 & 	$	-0.02 	_{	-0.19 	}^{+	0.20 	}	$	 & 	$	30.67 	_{	-0.85 	}^{+	0.87 	}	$	 & 	$	235.56 	/	201	$	 & 	$	28.43 	_{	-1.10 	}^{+	1.14 	}	$	 & 	$	267.58 	/	202 	$	\\
104 	 & 	GBM$^{T}$	 & 	$	5.56 	_{	-0.98 	}^{+	1.15 	}	$	 & 	$	14.36 	_{	-2.02 	}^{+	3.41 	}	$	 & 	$	366.77 	/	329 	$	 & 	$	-0.40 	_{	-0.42 	}^{+	0.45 	}	$	 & 	$	39.51 	_{	-3.13 	}^{+	3.80 	}	$	 & 	$	367.68 	/	330	$	 & 	$	40.48	_{	-4.28 	}^{+	4.93	}	$	 & 	$	369.87	/	331	$	\\
105 	 & 	GBM$^{T}$	 & 	$	4.56 	_{	-0.33 	}^{+	0.34 	}	$	 & 	$	15.58 	_{	-1.79 	}^{+	2.14 	}	$	 & 	$	419.61 	/	335 	$	 & 	$	-2.43 	_{	-0.06 	}^{+	0.06 	}	$	 & 		\nodata							 & 	$	435.43 	/	337 	$	 & 	$	24.08 	_{	-1.79 	}^{+	1.91 	}	$	 & 	$	424.92 	/	337 	$	\\
106 	 & 	GBM$^{T}$	 & 	$	5.86 	_{	-0.33 	}^{+	0.33 	}	$	 & 	$	12.94 	_{	-0.60 	}^{+	0.71 	}	$	 & 	$	758.54 	/	331 	$	 & 	$	-0.05 	_{	-0.10 	}^{+	0.11 	}	$	 & 	$	35.04 	_{	-0.54 	}^{+	0.54 	}	$	 & 	$	763.76 	/	332	$	 & 	$	32.70 	_{	-0.71 	}^{+	0.71 	}	$	 & 	$	866.36 	/	333 	$	\\
107 	 & 	GBM$^{U}$	 & 	$	4.31 	_{	-0.63 	}^{+	0.77 	}	$	 & 	$	16.75 	_{	-2.36 	}^{+	3.00 	}	$	 & 	$	229.75 	/	198 	$	 & 	$	-2.16 	_{	-0.13 	}^{+	0.12 	}	$	 & 		\nodata							 & 	$	238.59 	/	200 	$	 & 	$	38.55 	_{	-6.22 	}^{+	7.56 	}	$	 & 	$	233.65 	/	200 	$	\\
108 	 & 	GBM$^{T}$	 & 	$	7.36 	_{	-0.13 	}^{+	0.13 	}	$	 & 	$	13.16 	_{	-0.21 	}^{+	0.23 	}	$	 & 	$	628.40 	/	199 	$	 & 	$	0.60 	_{	-0.02 	}^{+	0.02 	}	$	 & 	$	38.20 	_{	-0.11 	}^{+	0.11 	}	$	 & 	$	685.27 	/	200	$	 & 	$	35.25 	_{	-0.19 	}^{+	0.17 	}	$	 & 	$	6662.50 	/	201 	$	\\
	 & 	BAT$^{T}$	 & 	$	7.49 	_{	-0.28 	}^{+	0.26 	}	$	 & 	$	13.64 	_{	-0.60 	}^{+	0.70 	}	$	 & 	$	21.47 	/	34 	$	 & 	$	-0.14 	_{	-0.10 	}^{+	0.10 	}	$	 & 	$	30.44 	_{	-0.71 	}^{+	0.68 	}	$	 & 	$	31.98 	/	35	$	 & 	$	22.55 	_{	-0.20 	}^{+	0.20 	}	$	 & 	$	115.48 	/	36 	$	\\
109	 & 	BAT$^{T}$	 & 	$	17.04 	_{	-4.07 	}^{+	5.20 	}	$	 & 				\nodata					 & 	$	5.79 	/	4 	$	 & 	$	-1.58 	_{	-0.39 	}^{+	0.38 	}	$	 & 		\nodata							 & 	$	3.57 	/	4 	$	 & 		\nodata							 & 		\nodata				\\
110	 & 	GBM$^{T}$	 & 	$	9.28 	_{	-0.63 	}^{+	0.67 	}	$	 & 				\nodata					 & 	$	239.93 	/	201 	$	 & 	$	-2.24 	_{	-0.10 	}^{+	0.11 	}	$	 & 		\nodata							 & 	$	261.27 	/	201 	$	 & 	$	33.00 	_{	-3.72 	}^{+	4.45 	}	$	 & 	$	237.83 	/	201 	$	\\
111	 & 	GBM$^{U}$	 & 	$	5.33 	_{	-0.87 	}^{+	0.90 	}	$	 & 	$	17.71 	_{	-3.59 	}^{+	5.27 	}	$	 & 	$	359.95 	/	333 	$	 & 	$	-2.27 	_{	-0.12 	}^{+	0.11 	}	$	 & 		\nodata							 & 	$	369.52 	/	335 	$	 & 	$	31.51 	_{	-4.21 	}^{+	5.02 	}	$	 & 	$	362.01 	/	335 	$	\\
112	 & 	GBM$^{U}$	 & 	$	7.95 	_{	-0.78 	}^{+	0.85 	}	$	 & 				\nodata					 & 	$	272.35 	/	332 	$	 & 	$	-2.27 	_{	-0.16 	}^{+	0.13 	}	$	 & 		\nodata							 & 	$	282.77 	/	332 	$	 & 	$	29.68 	_{	-4.59 	}^{+	5.60 	}	$	 & 	$	271.25 	/	332 	$	\\
113	 & 	GBM$^{U}$	 & 	$	3.83 	_{	-0.57 	}^{+	0.65 	}	$	 & 	$	14.87 	_{	-2.07 	}^{+	2.59 	}	$	 & 	$	348.93 	/	333 	$	 & 	$	-2.32 	_{	-0.13 	}^{+	0.12 	}	$	 & 		\nodata							 & 	$	357.22 	/	335 	$	 & 	$	30.74 	_{	-4.50 	}^{+	5.31 	}	$	 & 	$	353.94 	/	335 	$	\\
114	 & 	GBM$^{T}$	 & 	$	5.48 	_{	-0.42 	}^{+	0.41 	}	$	 & 	$	13.31 	_{	-1.51 	}^{+	2.06 	}	$	 & 	$	447.11 	/	333 	$	 & 	$	-0.38 	_{	-0.22 	}^{+	0.23 	}	$	 & 	$	27.50 	_{	-1.08 	}^{+	1.03 	}	$	 & 	$	454.87 	/	334	$	 & 	$	25.03 	_{	-1.04 	}^{+	1.10 	}	$	 & 	$	464.03 	/	335 	$	\\
115	 & 	GBM$^{U}$	 & 	$	5.45 	_{	-0.72 	}^{+	0.78 	}	$	 & 	$	18.15 	_{	-2.78 	}^{+	3.77 	}	$	 & 	$	370.20 	/	329 	$	 & 	$	-2.16 	_{	-0.11 	}^{+	0.10 	}	$	 & 		\nodata							 & 	$	382.72 	/	331 	$	 & 	$	37.44 	_{	-4.95 	}^{+	5.80 	}	$	 & 	$	373.34 	/	331 	$	\\
116	 & 	GBM$^{U}$	 & 	$	8.99 	_{	-1.45 	}^{+	1.56 	}	$	 & 				\nodata					 & 	$	136.05 	/	130 	$	 & 	$	-2.27 	_{	-0.22 	}^{+	0.24 	}	$	 & 		\nodata							 & 	$	140.52 	/	130 	$	 & 		\nodata							 & 		\nodata				\\
117	 & 	GBM$^{T}$	 & 	$	5.35 	_{	-0.54 	}^{+	0.51 	}	$	 & 	$	13.70 	_{	-1.42 	}^{+	1.74 	}	$	 & 	$	211.15 	/	197 	$	 & 	$	-0.59 	_{	-0.27 	}^{+	0.29 	}	$	 & 	$	30.26 	_{	-2.03 	}^{+	1.90 	}	$	 & 	$	213.46 	/	198	$	 & 	$	28.17 	_{	-1.77 	}^{+	1.94 	}	$	 & 	$	215.80 	/	199 	$	\\
118	 & 	GBM$^{T}$	 & 	$	6.26 	_{	-0.44 	}^{+	0.42 	}	$	 & 	$	12.03 	_{	-0.56 	}^{+	0.68 	}	$	 & 	$	433.35 	/	330 	$	 & 	$	0.35 	_{	-0.11 	}^{+	0.11 	}	$	 & 	$	34.92 	_{	-0.45 	}^{+	0.45 	}	$	 & 	$	434.64 	/	331	$	 & 	$	30.56 	_{	-0.59 	}^{+	0.64 	}	$	 & 	$	643.35 	/	332 	$	\\
119	 & 	GBM$^{U}$	 & 				\nodata					 & 				\nodata					 & 		\nodata				 & 	$	-1.66 	_{	-0.13 	}^{+	0.13 	}	$	 & 		\nodata							 & 	$	245.71 	/	199 	$	 & 	$	47.62 	_{	-2.36 	}^{+	20.80 	}	$	 & 	$	597.54 	/	199 	$	\\
120	 & 	GBM$^{U}$	 & 	$	8.60 	_{	-0.94 	}^{+	1.02 	}	$	 & 				\nodata					 & 	$	231.65 	/	196 	$	 & 	$	-2.18 	_{	-0.19 	}^{+	0.16 	}	$	 & 		\nodata							 & 	$	242.65 	/	196 	$	 & 		\nodata							 & 		\nodata				\\
121	 & 	GBM$^{T}$	 & 	$	4.30 	_{	-0.71 	}^{+	0.79 	}	$	 & 	$	11.02 	_{	-1.29 	}^{+	1.81 	}	$	 & 	$	235.10 	/	196 	$	 & 	$	-2.28 	_{	-0.09 	}^{+	0.08 	}	$	 & 		\nodata							 & 	$	265.84 	/	198 	$	 & 	$	27.63 	_{	-2.76 	}^{+	3.13 	}	$	 & 	$	238.87 	/	198 	$	\\
122	 & 	GBM$^{T}$	 & 	$	4.93 	_{	-0.47 	}^{+	0.48 	}	$	 & 	$	12.81 	_{	-0.99 	}^{+	1.22 	}	$	 & 	$	346.90 	/	331 	$	 & 	$	-0.70 	_{	-0.20 	}^{+	0.21 	}	$	 & 	$	30.46 	_{	-1.55 	}^{+	1.46 	}	$	 & 	$	344.71 	/	332	$	 & 	$	28.87 	_{	-1.34 	}^{+	1.42 	}	$	 & 	$	347.16 	/	333 	$	\\
123	 & 	GBM$^{T}$	 & 	$	5.28 	_{	-0.61 	}^{+	0.64 	}	$	 & 	$	11.44 	_{	-1.17 	}^{+	1.64 	}	$	 & 	$	118.09 	/	130 	$	 & 	$	0.10 	_{	-0.29 	}^{+	0.31 	}	$	 & 	$	30.65 	_{	-1.21 	}^{+	1.25 	}	$	 & 	$	122.22 	/	131	$	 & 	$	28.28 	_{	-1.61 	}^{+	1.66 	}	$	 & 	$	139.90 	/	132 	$	\\
124	 & 	GBM$^{T}$	 & 	$	5.51 	_{	-0.54 	}^{+	0.51 	}	$	 & 	$	9.62 	_{	-0.31 	}^{+	0.40 	}	$	 & 	$	364.61 	/	199 	$	 & 	$	0.78 	_{	-0.07 	}^{+	0.07 	}	$	 & 	$	31.80 	_{	-0.21 	}^{+	0.21 	}	$	 & 	$	360.34 	/	200	$	 & 	$	27.33 	_{	-0.32 	}^{+	0.31 	}	$	 & 	$	1333.60 	/	201 	$	\\
125	 & 	GBM$^{T}$	 & 	$	4.46 	_{	-0.63 	}^{+	0.67 	}	$	 & 	$	11.48 	_{	-1.20 	}^{+	1.61 	}	$	 & 	$	152.62 	/	130 	$	 & 	$	-2.30 	_{	-0.08 	}^{+	0.07 	}	$	 & 		\nodata							 & 	$	187.96 	/	132 	$	 & 	$	27.76 	_{	-2.28 	}^{+	2.56 	}	$	 & 	$	156.13 	/	132 	$	\\
126	 & 	GBM$^{T}$	 & 	$	4.55 	_{	-0.43 	}^{+	0.44 	}	$	 & 	$	13.11 	_{	-1.54 	}^{+	1.97 	}	$	 & 	$	302.02 	/	264 	$	 & 	$	-2.34 	_{	-0.06 	}^{+	0.06 	}	$	 & 		\nodata							 & 	$	336.74 	/	266 	$	 & 	$	26.01 	_{	-2.00 	}^{+	2.19 	}	$	 & 	$	296.93 	/	266 	$	\\
127	 & 	GBM$^{T}$	 & 	$	3.57 	_{	-0.52 	}^{+	0.56 	}	$	 & 	$	10.62 	_{	-1.21 	}^{+	1.53 	}	$	 & 	$	294.25 	/	267 	$	 & 	$	-2.43 	_{	-0.10 	}^{+	0.09 	}	$	 & 		\nodata							 & 	$	311.48 	/	269 	$	 & 	$	23.39 	_{	-2.32 	}^{+	2.59 	}	$	 & 	$	296.34 	/	269 	$	
\enddata

\end{deluxetable*}
